A Hubble Space Telescope Study of Lyman Limit Systems: Census and Evolution

We present a survey for optically thick Lyman limit absorbers at z<2.6 using archival Hubble Space Telescope observations with the Faint Object Spectrograph and Space Telescope Imaging Spectrograph. We identify 206 Lyman limit systems (LLSs) increasing the number of catalogued LLSs at z<2.6 by a factor of ~10. We compile a statistical sample of 50 tau_LLS > 2 LLSs drawn from 249 QSO sight lines that avoid known targeting biases. The incidence of such LLSs per unit redshift, l(z)=dn/dz, at these redshifts is well described by a single power law, l(z) = C1 (1+z)^gamma, with gamma=1.33 +/- 0.61 at z<2.6, or with gamma=1.83 +/- 0.21 over the redshift range 0.2 < z < 4.9. The incidence of LLSs per absorption distance, l(X), decreases by a factor of ~1.5 over the ~0.6 Gyr from z=4.9 to 3.5; l(X) evolves much more slowly at low redshifts, decreasing by a similar factor over the ~8 Gyr from z=2.6 to 0.25. We show that the column density distribution function, f(N(HI)), at low redshift is not well fitted by a single power law index (f(N(HI)) = C2 N(HI)^(-beta)) over the column density range 13 < log N(HI) < 22 or log N(HI) >17.2. While low and high redshift f(N(HI)) distributions are consistent for log N(HI)>19.0, there is some evidence that f(N(HI)) evolves with z for log N(HI) < 17.7, possibly due to the evolution of the UV background and galactic feedback. Assuming LLSs are associated with individual galaxies, we show that the physical cross section of the optically thick envelopes of galaxies decreased by a factor of ~9 from z~5 to 2 and has remained relatively constant since that time. We argue that a significant fraction of the observed population of LLSs arises in the circumgalactic gas of sub-L* galaxies.

==> (inline-0) <==
\begin{longtable}{llllll}
\tabletypesize{\footnotesize}
\tablewidth{0pt} 
\tablecaption{Observations from STIS archive  \label{tab:stis}}
\tablehead{ 
\colhead{Object} & \colhead{R.A. (J2000)} & \colhead{DEC. (J2000)}& \colhead{Grating} &
\colhead{Exp. (s)} & \colhead{Id} }
%
%\startdata
%
J0001+0709 & 00 01 40.580  & +07 09 54.62 & G230L & 2304 & 8569 \\
J0012--0122 & 00 12 10.880  & --01 22 07.74 & G230L & 2304 & 8569 \\
J0018--3529 & 00 18 41.430  & --35 29 04.70 & G140L & 2392 & 8287 \\
J0021+0104 & 00 21 27.886  & +01 04 20.10 & G230L & 2355 & 9382 \\
J0021+0043 & 00 21 33.264  & +00 43 00.73 & G230L & 2379 & 9382 \\
J0021--0128A & 00 21 51.800  & --01 28 34.11 & G230L & 7900 & 8126 \\
J0022--0128B & 00 22 04.890  & --01 28 48.07 & G230L & 7900 & 8126 \\
J0032--2144 & 00 32 44.690  & --21 44 22.14 & G230L & 5037 & 8225 \\
J0038--3501 & 00 38 05.540  & --35 01 40.35 & G230L & 8156 & 8126 \\
J0038--3504 & 00 38 17.450  & --35 04 05.37 & G230L & 11087 & 8126 \\
J0039--3529 & 00 39 37.280  & --35 29 17.10 & G230L & 11075 & 8126 \\
J0039--3528 & 00 39 42.570  & --35 28 00.48 & G230L & 8156 & 8126 \\
J0043--2622 & 00 43 42.730  & --26 22 09.17 & G230L & 2374 & 8569 \\
J0051+0041 & 00 51 30.470  & +00 41 49.76 & G230L & 2190 & 9051 \\
J0100--5113 & 01 00 27.110  & --51 13 54.21 & G140L & 850 & 9858 \\
J0102--0853 & 01 02 49.610  & --08 53 44.01 & G230L & 2150 & 9051 \\
J0103--3009 & 01 03 55.090  & --30 09 46.40 & G140L & 2348 & 8287 \\
J0105--2736 & 01 05 34.770  & --27 36 58.40 & G230L & 13266 & 7359 \\
J0106+0105 & 01 06 03.883  & +01 05 06.22 & G230L & 5236 & 9382 \\
J0107--0019 & 01 07 37.049  & --00 19 11.89 & G230L & 5252 & 9382 \\
J0109--2307 & 01 09 02.960  & --23 07 30.03 & G230L & 4738 & 8225 \\
J0109--2102 & 01 09 25.130  & --21 02 54.00 & G140L & 2289 & 8287 \\
J0110+0019 & 01 10 56.938  & +00 19 11.21 & G230L & 2367 & 9382 \\
J0116--0043 & 01 16 15.528  & --00 43 35.33 & G230L & 2363 & 9382 \\
J0122+1339 & 01 22 31.920  & +13 39 40.90 & G140L & 600 & 9067 \\
J0123--0058 & 01 23 03.219  & --00 58 19.38 & G230L & 5160 & 9382 \\
J0126--2222 & 01 26 14.940  & --22 22 33.49 & G230L & 4738 & 8225 \\
J0126--0105 & 01 26 30.353  & --01 05 01.03 & G230L & 2371 & 9382 \\
J0128--3029 & 01 28 24.840  & --30 29 41.64 & G140L & 1594 & 9506 \\
J0132+0116 & 01 32 33.876  & +01 16 07.10 & G230L & 5236 & 9382 \\
J0134+0051 & 01 34 05.743  & +00 51 09.65 & G230L & 5252 & 9382 \\
J0137--2430 & 01 37 38.310  & --24 30 53.70 & G230L & 5037 & 8225 \\
J0138--0005 & 01 38 25.497  & --00 05 33.97 & G230L & 5244 & 9382 \\
J0139--0023 & 01 39 38.664  & --00 23 47.80 & G230L & 5236 & 9382 \\
J0139+0619 & 01 39 55.780  & +06 19 22.89 & G230L & 8073 & 9894 \\
J0139+0619 & 01 39 55.780  & +06 19 22.89 & G140L & 13819 & 9894 \\
J0141--0024 & 01 41 23.010  & --00 24 21.68 & G230L & 2150 & 9051 \\
J0145--3520 & 01 45 50.610  & --35 20 50.05 & G230L & 900 & 9507 \\
J0152+0023 & 01 52 49.687  & +00 23 14.78 & G230L & 5260 & 9382 \\
J0153+0052 & 01 53 09.041  & +00 52 50.38 & G230L & 5236 & 9382 \\
J0153+0009 & 01 53 18.101  & +00 09 11.63 & G230L & 2379 & 9382 \\
J0157--0048 & 01 57 33.826  & --00 48 24.26 & G230L & 5260 & 9382 \\
J0157--0106 & 01 57 41.563  & --01 06 29.59 & G140L & 600 & 9067 \\
J0208--0503 & 02 08 02.990  & --05 03 00.01 & G230L & 2150 & 9051 \\
J0210--0152 & 02 10 39.840  & --01 52 13.53 & G230L & 2190 & 9051 \\
J0232+3423 & 02 32 28.980  & +34 23 46.57 & G230L & 2372 & 8569 \\
J0240--1851 & 02 40 32.560  & --18 51 51.26 & G140L & 720 & 9506 \\
J0241--1514 & 02 41 56.500  & --15 14 42.04 & G230L & 2304 & 8569 \\
J0244--2904 & 02 44 49.110  & --29 04 48.10 & G140L & 2338 & 8287 \\
J0253+0107 & 02 53 16.464  & +01 07 59.77 & G230L & 8141 & 9382 \\
J0253--5441 & 02 53 29.190  & --54 41 51.13 & G230L & 900 & 9507 \\
J0256+0110 & 02 56 07.250  & +01 10 37.92 & G230L & 5240 & 9382 \\
J0256--3315 & 02 56 47.840  & --33 15 26.15 & G140L & 2412 & 8569 \\
J0304--0008 & 03 04 49.820  & --00 08 13.60 & G230L & 4774 & 7272 \\
J0304--0008 & 03 04 49.820  & --00 08 13.60 & G140L & 23282 & 7575 \\
J0308--3250 & 03 08 23.480  & --32 50 10.19 & G140L & 720 & 9506 \\
J0311--6039 & 03 11 06.880  & --60 39 03.40 & G140L & 2520 & 8287 \\
J0318--2012 & 03 18 25.200  & --20 12 19.49 & G230L & 5016 & 8569 \\
J0329--2357 & 03 29 54.070  & --23 57 09.17 & G230L & 4798 & 8225 \\
J0349--5344 & 03 49 28.500  & --53 44 47.68 & G140L & 1498 & 9858 \\
J0354--2724 & 03 54 05.570  & --27 24 20.15 & G230L & 2376 & 8569 \\
J0355--5451 & 03 55 13.340  & --54 51 57.19 & G230L & 720 & 9507 \\
J0411--4956 & 04 11 00.840  & --49 56 56.38 & G230L & 900 & 9507 \\
J0416--2056 & 04 16 04.340  & --20 56 27.37 & G230L & 5053 & 8225 \\
J0423--0120 & 04 23 15.760  & --01 20 34.06 & G230L & 2304 & 8569 \\
J0436--5258 & 04 36 50.790  & --52 58 48.58 & G140L & 856 & 9506 \\
J0438--2608 & 04 38 10.210  & --26 08 38.22 & G230L & 720 & 9507 \\
J0439--2422 & 04 39 09.320  & --24 22 08.41 & G230L & 2206 & 8225 \\
J0439--5311 & 04 39 38.661  & --53 11 32.00 & G140L & 720 & 9506 \\
J0439--4540 & 04 39 44.810  & --45 40 42.12 & G230L & 7126 & 9894 \\
J0439--4540 & 04 39 44.810  & --45 40 42.12 & G140L & 11390 & 9894 \\
J0440--5248 & 04 40 11.940  & --52 48 18.29 & G140L & 720 & 9506 \\
J0441--4313 & 04 41 17.280  & --43 13 43.82 & G140L & 2510 & 9382 \\
J0443--2820 & 04 43 20.760  & --28 20 52.33 & G230L & 900 & 9507 \\
J0448+0950 & 04 48 21.680  & +09 50 52.31 & G230L & 4958 & 8569 \\
J0452--1640 & 04 52 14.229  & --16 40 16.76 & G230L & 2304 & 8569 \\
J0452--2201 & 04 52 44.769  & --22 01 20.09 & G230L & 2202 & 8225 \\
J0453--1305 & 04 53 13.480  & --13 05 55.84 & G230L & 2304 & 8569 \\
J0504--2944 & 05 04 19.010  & --29 44 39.15 & G140L & 720 & 9506 \\
J0504--2944 & 05 04 19.019  & --29 44 39.11 & G230L & 900 & 9507 \\
J0509--3232 & 05 09 17.701  & --32 32 44.97 & G140L & 2144 & 9506 \\
J0514--3326 & 05 14 10.783  & --33 26 22.50 & G230L & 16588 & 9165 \\
J0732+6159 & 07 32 18.571  & +61 59 05.43 & G140L & 720 & 9506 \\
J0739+8146 & 07 39 03.389  & +81 46 01.66 & G230L & 2726 & 8569 \\
J0744+3208 & 07 44 17.360  & +32 08 05.01 & G230L & 2156 & 9051 \\
J0749+4152 & 07 49 27.907  & +41 52 42.39 & G140L & 600 & 9067 \\
J0753+4231 & 07 53 03.342  & +42 31 30.76 & G140L & 600 & 9067 \\
J0800+4435 & 08 00 06.324  & +44 35 55.64 & G140L & 600 & 9067 \\
J0800+3051 & 08 00 23.020  & +30 51 01.26 & G230L & 87 & 9759 \\
J0801+5210 & 08 01 17.750  & +52 10 35.12 & G140L & 1543 & 9506 \\
J0804+6459 & 08 04 30.300  & +64 59 52.89 & G140L & 2570 & 7617 \\
J0806+5041 & 08 06 20.460  & +50 41 24.65 & G230L & 2420 & 9051 \\
J0814+5029 & 08 14 35.186  & +50 29 46.54 & G140L & 600 & 9067 \\
J0825+5127 & 08 25 35.193  & +51 27 06.40 & G140L & 600 & 9067 \\
J0827+1052 & 08 27 06.509  & +10 52 23.81 & G230L & 2304 & 8569 \\
J0839+5256 & 08 39 52.354  & +52 56 24.28 & G140L & 600 & 9067 \\
J0857+1855 & 08 57 26.810  & +18 55 24.20 & G140L & 2352 & 8569 \\
J0904+1309 & 09 04 23.361  & +13 09 21.20 & G140L & 2318 & 8287 \\
J0912+2450 & 09 12 17.769  & +24 50 37.70 & G140L & 720 & 9506 \\
J0915+4426 & 09 15 10.748  & +44 26 55.94 & G140L & 600 & 9759 \\
J0926+3055 & 09 26 36.299  & +30 55 06.00 & G140L & 576 & 8582 \\
J0944+2554 & 09 44 42.341  & +25 54 42.53 & G230L & 2140 & 8569 \\
J0948+4323 & 09 48 35.922  & +43 23 02.01 & G230L & 2333 & 9051 \\
J0949+2955 & 09 49 41.100  & +29 55 18.80 & G140L & 64800 & 8284 \\
J0949+2955 & 09 49 41.100  & +29 55 18.80 & G230L & 25920 & 8284 \\
J0950+5846 & 09 50 11.257  & +58 46 57.72 & G140L & 600 & 9067 \\
J0950+5801 & 09 50 13.989  & +58 01 38.00 & G140L & 576 & 8582 \\
J0953--0038 & 09 53 23.588  & --00 38 03.62 & G230L & 5248 & 9382 \\
J0955+5940 & 09 55 11.331  & +59 40 30.70 & G140L & 600 & 9067 \\
J0958+3224 & 09 58 20.991  & +32 24 02.37 & G140L & 1200 & 9506 \\
J1000+0005 & 10 00 17.659  & +00 05 22.56 & G230L & 2354 & 8569 \\
J1001+5553 & 10 01 20.739  & +55 53 55.10 & G230L & 1903 & 8336 \\
J1001+5553 & 10 01 20.889  & +55 53 49.20 & G230L & 1904 & 8336 \\
J1001+5610 & 10 01 42.601  & +56 10 44.00 & G140L & 576 & 8582 \\
J1007+0042 & 10 07 15.472  & +00 42 58.03 & G230L & 4731 & 9382 \\
J1007+1248 & 10 07 26.100  & +12 48 56.00 & G230L & 2292 & 9432 \\
J1008--0223 & 10 08 34.739  & --02 23 02.50 & G140L & 600 & 9067 \\
J1008--0018 & 10 08 37.317  & --00 18 35.21 & G230L & 5248 & 9382 \\
J1009--1226 & 10 09 02.618  & --12 26 18.14 & G230L & 900 & 9507 \\
J1009--0026 & 10 09 30.421  & --00 26 19.10 & G230L & 2383 & 9382 \\
J1009+0036 & 10 09 45.143  & +00 36 33.23 & G230L & 5236 & 9382 \\
J1010+0003 & 10 10 18.160  & +00 03 51.37 & G230L & 2375 & 9382 \\
J1010--0047 & 10 10 33.398  & --00 47 24.40 & G230L & 2375 & 9382 \\
J1013+5615 & 10 13 36.299  & +56 15 36.97 & G140L & 576 & 8582 \\
J1014+4300 & 10 14 47.131  & +43 00 30.90 & G140L & 2441 & 8287 \\
J1017+5356 & 10 17 42.729  & +53 56 35.39 & G230L & 5580 & 9051 \\
J1022+3041 & 10 22 30.278  & +30 41 04.86 & G140L & 2376 & 8569 \\
J1022+0101 & 10 22 59.777  & +01 01 23.20 & G230L & 5236 & 9382 \\
J1026+6136 & 10 26 19.102  & +61 36 28.90 & G140L & 600 & 9067 \\
J1026+6746 & 10 26 32.571  & +67 46 12.65 & G140L & 720 & 9506 \\
J1028--0100 & 10 28 36.980  & --01 00 27.86 & G230L & 5256 & 9382 \\
J1031+5053 & 10 31 18.472  & +50 53 36.51 & G140L & 2094 & 9506 \\
J1031--0036 & 10 31 48.779  & --00 36 03.28 & G230L & 2351 & 9382 \\
J1032+5051 & 10 32 16.190  & +50 51 20.65 & G140L & 1543 & 9506 \\
J1032+0003 & 10 32 39.163  & +00 03 53.39 & G230L & 2400 & 9382 \\
J1037+0028 & 10 37 44.392  & +00 28 08.51 & G230L & 2367 & 9382 \\
J1040+5145 & 10 40 57.700  & +51 45 05.86 & G140L & 600 & 9759 \\
J1047--0047 & 10 47 33.395  & --00 47 01.07 & G230L & 5248 & 9382 \\
J1048+0032 & 10 48 52.533  & +00 32 29.40 & G230L & 2367 & 9382 \\
J1051--0051 & 10 51 51.460  & --00 51 18.16 & G140L & 150 & 7295 \\
J1054--0020 & 10 54 40.950  & --00 20 49.13 & G230L & 2375 & 9382 \\
J1057--0139 & 10 57 13.250  & --01 39 13.90 & G140L & 600 & 9067 \\
J1103+3715 & 11 03 49.709  & +37 15 25.50 & G230L & 2188 & 9051 \\
J1104--1016 & 11 04 16.699  & --10 16 08.16 & G230L & 900 & 9507 \\
J1106--0052 & 11 06 31.740  & --00 52 53.52 & G140L & 190 & 7295 \\
J1107+0048 & 11 07 29.022  & +00 48 10.30 & G230L & 2383 & 9382 \\
J1107+0003 & 11 07 36.654  & +00 03 28.62 & G230L & 2367 & 9382 \\
J1108+3133 & 11 08 01.300  & +31 33 32.38 & G230L & 2200 & 9051 \\
J1108--0802 & 11 08 12.631  & --08 02 29.03 & G230L & 900 & 9507 \\
J1109+0051 & 11 09 36.361  & +00 51 10.40 & G230L & 8145 & 9382 \\
J1110+4831 & 11 10 38.591  & +48 31 16.51 & G140L & 720 & 9506 \\
J1110+3019 & 11 10 40.250  & +30 19 09.95 & G230L & 2236 & 9051 \\
J1110+0048 & 11 10 54.906  & +00 48 53.53 & G230L & 5244 & 9382 \\
J1112+0013 & 11 12 56.118  & +00 13 43.28 & G230L & 2363 & 9382 \\
J1119+6004 & 11 19 14.352  & +60 04 56.84 & G140L & 1000 & 9506 \\
J1125+5910 & 11 25 53.899  & +59 10 21.00 & G140L & 1320 & 9874 \\
J1126+0034 & 11 26 02.783  & +00 34 18.01 & G230L & 2371 & 9382 \\
J1129--1941 & 11 29 30.461  & --19 41 00.37 & G140L & 720 & 9506 \\
J1137+3907 & 11 37 09.521  & +39 07 23.59 & G230L & 2260 & 9051 \\
J1143+3452 & 11 43 08.811  & +34 52 22.69 & G140L & 10538 & 8287 \\
J1200+3126 & 12 00 06.189  & +31 26 30.20 & G140L & 29185 & 8287 \\
J1201+0111 & 12 01 30.370  & +01 11 38.67 & G140L & 1320 & 9874 \\
J1203+1522 & 12 03 31.249  & +15 22 55.50 & G140L & 2316 & 8287 \\
J1205--2634 & 12 05 33.179  & --26 34 03.75 & G230L & 4772 & 8225 \\
J1209+0232 & 12 09 44.821  & +02 32 12.70 & G140L & 1320 & 9874 \\
J1210--2758 & 12 10 43.810  & --27 58 59.10 & G230L & 5071 & 8225 \\
J1214+1429 & 12 14 40.269  & +14 29 00.10 & G230L & 10811 & 7359 \\
J1220--2113 & 12 20 21.940  & --21 13 15.58 & G230L & 4738 & 8225 \\
J1220+3343 & 12 20 33.871  & +33 43 12.53 & G230L & 2380 & 8569 \\
J1220--0040 & 12 20 37.031  & --00 40 33.92 & G230L & 5248 & 9382 \\
J1224+0037 & 12 24 14.293  & +00 37 07.90 & G230L & 2363 & 9382 \\
J1225--2938 & 12 25 01.359  & --29 38 19.86 & G230L & 5079 & 8225 \\
J1225+0035 & 12 25 56.613  & +00 35 34.01 & G230L & 5240 & 9382 \\
J1225--0052 & 12 25 58.444  & --00 52 27.05 & G230L & 5236 & 9382 \\
J1226--0006 & 12 26 08.060  & --00 06 03.10 & G230L & 8145 & 9382 \\
J1226--2630 & 12 26 40.100  & --26 30 01.14 & G230L & 4772 & 8225 \\
J1228+1018 & 12 28 36.910  & +10 18 42.16 & G230L & 2334 & 8569 \\
J1232+5252 & 12 32 39.291  & +52 52 50.98 & G140L & 600 & 9759 \\
J1235+4736 & 12 35 31.099  & +47 36 05.98 & G140L & 576 & 8582 \\
J1238+1750 & 12 38 20.200  & +17 50 38.90 & G230L & 7928 & 7359 \\
J1242+0012 & 12 42 02.659  & +00 12 28.50 & G230L & 7910 & 7359 \\
J1246--0730 & 12 46 04.241  & --07 30 46.74 & G230L & 4898 & 9076 \\
J1247+3126 & 12 47 14.359  & +31 26 41.90 & G140L & 4728 & 8287 \\
J1249--0559 & 12 49 13.839  & --05 59 19.26 & G140L & 2072 & 7295 \\
J1301+5902 & 13 01 12.938  & +59 02 06.75 & G140L & 120 & 7295 \\
J1304--0037 & 13 04 24.001  & --00 37 57.10 & G140L & 600 & 9067 \\
J1313--2716 & 13 13 47.322  & --27 16 49.09 & G230L & 2376 & 8569 \\
J1314--3105 & 13 14 56.829  & --31 05 55.10 & G140L & 2360 & 8287 \\
J1317+3531 & 13 17 43.198  & +35 31 32.00 & G140L & 576 & 8582 \\
J1321+1106 & 13 21 18.878  & +11 06 48.96 & G230L & 2304 & 8569 \\
J1322+4739 & 13 22 39.331  & +47 39 27.97 & G230L & 8375 & 8126 \\
J1322+4739 & 13 22 50.720  & +47 39 36.55 & G230L & 8327 & 8126 \\
J1323--0021 & 13 23 23.745  & --00 21 56.56 & G230L & 2375 & 9382 \\
J1330--2056 & 13 30 07.657  & --20 56 16.65 & G140L & 2394 & 9382 \\
J1333+2539 & 13 33 09.412  & +25 39 18.10 & G140L & 2342 & 8287 \\
J1341+0059 & 13 41 54.236  & +00 59 48.30 & G230L & 2359 & 9382 \\
J1342+6021 & 13 42 13.250  & +60 21 42.90 & G230L & 8564 & 7356 \\
J1342+6021 & 13 42 13.250  & +60 21 42.90 & G140L & 14778 & 7356 \\
J1342--0035 & 13 42 46.238  & --00 35 44.27 & G230L & 2355 & 9382 \\
J1345--0023 & 13 45 47.820  & --00 23 23.86 & G230L & 2350 & 9382 \\
J1348+2818 & 13 48 11.671  & +28 18 02.50 & G140L & 2342 & 8287 \\
J1352--2649 & 13 52 10.302  & --26 49 28.43 & G230L & 5079 & 8225 \\
J1358--2352 & 13 58 32.728  & --23 52 21.43 & G230L & 2198 & 8225 \\
J1402--2822 & 14 02 02.289  & --28 22 25.47 & G230L & 5071 & 8225 \\
J1404--0130 & 14 04 45.839  & --01 30 22.07 & G230L & 2304 & 8569 \\
J1419--0036 & 14 19 21.017  & --00 36 53.86 & G230L & 2375 & 9382 \\
J1420--0054 & 14 20 50.442  & --00 54 27.00 & G230L & 5236 & 9382 \\
J1423+3252 & 14 23 26.122  & +32 52 21.07 & G230L & 2376 & 8569 \\
J1426+0051 & 14 26 50.867  & +00 51 50.18 & G230L & 5240 & 9382 \\
J1431+3952 & 14 31 20.541  & +39 52 41.51 & G230L & 2292 & 9051 \\
J1431--0050 & 14 31 43.744  & --00 50 12.48 & G230L & 2375 & 9382 \\
J1433+3131 & 14 33 16.051  & +31 31 26.00 & G140L & 2364 & 8287 \\
J1436--0051 & 14 36 45.004  & --00 51 51.26 & G230L & 5248 & 9382 \\
J1436+4952 & 14 36 47.629  & +49 52 55.80 & G230L & 8375 & 7359 \\
J1438--0658 & 14 38 16.150  & --06 58 20.70 & G230L & 720 & 9507 \\
J1438+6211 & 14 38 44.780  & +62 11 54.39 & G230L & 4260 & 8569 \\
J1439+2954 & 14 39 12.261  & +29 54 49.00 & G140L & 2342 & 8287 \\
J1455--0045 & 14 55 08.163  & --00 45 08.39 & G230L & 2375 & 9382 \\
J1501+0019 & 15 01 23.452  & +00 19 39.04 & G230L & 2375 & 9382 \\
J1502--4154 & 15 02 55.210  & --41 54 29.81 & G230L & 5457 & 8244 \\
J1503+6105 & 15 03 08.851  & +61 05 51.69 & G140L & 600 & 9759 \\
J1503--4152 & 15 03 33.929  & --41 52 23.70 & G140L & 6000 & 8244 \\
J1503--4152 & 15 03 33.929  & --41 52 23.70 & G230L & 2457 & 8244 \\
J1504+0122 & 15 04 50.171  & +01 22 15.49 & G140L & 1320 & 9874 \\
J1505+0342 & 15 05 56.561  & +03 42 26.31 & G140L & 1320 & 9874 \\
J1508+6717 & 15 08 40.411  & +67 17 47.51 & G140L & 2448 & 7762 \\
J1510+0058 & 15 10 24.932  & +00 58 44.00 & G140L & 1320 & 9874 \\
J1516+1900 & 15 16 53.240  & +19 00 48.10 & G140L & 2857 & 9161 \\
J1516+1900 & 15 16 53.240  & +19 00 48.10 & G230L & 2311 & 9161 \\
J1521--0009 & 15 21 01.974  & --00 09 04.32 & G230L & 5236 & 9382 \\
J1525+0026 & 15 25 10.598  & +00 26 32.75 & G230L & 2387 & 9382 \\
J1527+2452 & 15 27 01.761  & +24 52 49.62 & G230L & 2200 & 9051 \\
J1537+0021 & 15 37 13.740  & +00 21 15.48 & G230L & 5232 & 9382 \\
J1537+3358 & 15 37 31.022  & +33 58 37.95 & G230L & 2236 & 9051 \\
J1544+5912 & 15 44 20.101  & +59 12 26.00 & G140L & 2139 & 8485 \\
J1544+5912 & 15 44 20.101  & +59 12 26.00 & G230L & 600 & 8485 \\
J1554+0822 & 15 54 44.601  & +08 22 22.00 & G230L & 900 & 9507 \\
J1557--2029 & 15 57 21.200  & --20 29 13.24 & G230L & 2321 & 8569 \\
J1559--2442 & 15 59 41.418  & --24 42 39.00 & G230L & 5057 & 8569 \\
J1614+4859 & 16 14 26.810  & +48 59 58.71 & G140L & 600 & 9759 \\
J1614+4704 & 16 14 34.658  & +47 04 20.31 & G230L & 2369 & 9051 \\
J1619+3813 & 16 19 46.860  & +38 13 28.81 & G140L & 1320 & 9874 \\
J1631+4048 & 16 31 11.331  & +40 48 05.11 & G140L & 1543 & 9506 \\
J1631+1156 & 16 31 45.179  & +11 56 03.17 & G230L & 2304 & 8569 \\
J1636+7205 & 16 36 15.139  & +72 05 12.73 & G140L & 1543 & 9506 \\
J1637+2509 & 16 37 55.239  & +25 09 30.58 & G230L & 2200 & 9051 \\
J1649+3047 & 16 49 19.010  & +30 47 18.00 & G230L & 49158 & 8266 \\
J1649+3046 & 16 49 28.868  & +30 46 52.40 & G230L & 27540 & 8266 \\
J1701+6412 & 17 01 00.612  & +64 12 09.90 & G230L & 2166 & 9982 \\
J1701+6412 & 17 01 00.612  & +64 12 09.90 & G140L & 2245 & 9982 \\
J1702+6058 & 17 02 11.199  & +60 58 50.00 & G140L & 3500 & 8024 \\
J1702+6058 & 17 02 11.199  & +60 58 50.00 & G230L & 700 & 8024 \\
J1704+7057 & 17 04 26.104  & +70 57 34.93 & G230L & 2691 & 8569 \\
J1706+3615 & 17 06 34.109  & +36 15 08.40 & G230L & 2268 & 9051 \\
J1710+5923 & 17 10 14.517  & +59 23 26.48 & G230L & 600 & 9759 \\
J1711+6052 & 17 11 34.417  & +60 52 40.48 & G140L & 600 & 9759 \\
J1712+5559 & 17 12 44.092  & +55 59 50.57 & G230L & 4380 & 9382 \\
J1714+5757 & 17 14 13.411  & +57 57 11.15 & G230L & 4380 & 9382 \\
J1715+6453 & 17 15 30.498  & +64 53 19.25 & G140L & 600 & 9759 \\
J1715+4606 & 17 15 32.483  & +46 06 40.19 & G230L & 2337 & 9051 \\
J1715+5747 & 17 15 39.814  & +57 47 22.03 & G230L & 4380 & 9382 \\
J1716+5654 & 17 16 23.730  & +56 54 45.26 & G230L & 9840 & 9382 \\
J1717+5500 & 17 17 53.079  & +55 00 47.98 & G140L & 600 & 9067 \\
J1722+5442 & 17 22 37.031  & +54 42 04.18 & G230L & 4380 & 9382 \\
J1727+5302 & 17 27 38.943  & +53 02 29.40 & G230L & 4380 & 9382 \\
J1728--1415 & 17 28 19.797  & --14 15 56.15 & G140L & 1140 & 8264 \\
J1728--1415 & 17 28 19.797  & --14 15 56.15 & G230L & 781 & 8264 \\
J1729+7032 & 17 29 11.440  & +70 32 58.78 & G140L & 720 & 9506 \\
J1729+5758 & 17 29 58.799  & +57 58 38.32 & G230L & 4380 & 9382 \\
J1733+5533 & 17 33 23.064  & +55 33 00.26 & G230L & 4380 & 9382 \\
J1736+5938 & 17 36 44.253  & +59 38 39.74 & G230L & 4380 & 9382 \\
J1742+1827 & 17 42 06.958  & +18 27 21.15 & G140L & 8138 & 8684 \\
J1742+1827 & 17 42 06.958  & +18 27 21.15 & G230L & 5267 & 8684 \\
J1858+5645 & 18 58 26.917  & +56 45 56.17 & G230L & 4260 & 8569 \\
J1939+7007 & 19 39 29.407  & +70 07 49.47 & G140L & 1344 & 9506 \\
J1940--6907 & 19 40 25.569  & --69 07 56.01 & G140L & 49924 & 7272 \\
J1944+7705 & 19 44 54.902  & +77 05 52.00 & G140L & 576 & 8582 \\
J2006--0223 & 20 06 08.518  & --02 23 35.09 & G230L & 2304 & 8569 \\
J2051+1950 & 20 51 12.642  & +19 50 06.99 & G230L & 2332 & 8569 \\
J2114+0607 & 21 14 52.581  & +06 07 42.92 & G140L & 1100 & 9277 \\
J2114+0607 & 21 14 52.581  & +06 07 42.92 & G230L & 900 & 9277 \\
J2115--4323 & 21 15 06.877  & --43 23 11.10 & G230L & 5315 & 7359 \\
J2120--4426 & 21 20 11.609  & --44 26 52.90 & G230L & 8279 & 7359 \\
J2139--2454 & 21 39 13.271  & --24 54 14.89 & G230L & 5057 & 8225 \\
J2144--0754 & 21 44 32.717  & --07 54 42.85 & G230L & 2110 & 9051 \\
J2151+2130 & 21 51 45.828  & +21 30 13.50 & G230L & 2333 & 8569 \\
J2153--1514 & 21 53 19.138  & --15 14 12.11 & G140L & 503 & 9858 \\
J2154--4414 & 21 54 51.160  & --44 14 05.85 & G140L & 720 & 9506 \\
J2155--0922 & 21 55 01.531  & --09 22 24.40 & G230L & 1667 & 9181 \\
J2155--0922 & 21 55 01.531  & --09 22 24.40 & G140L & 2640 & 9181 \\
J2159--2417 & 21 59 24.961  & --24 17 52.10 & G230L & 4738 & 8225 \\
J2211--1705 & 22 11 15.417  & --17 05 25.84 & G230L & 7904 & 7359 \\
J2215--2944 & 22 15 16.040  & --29 44 23.61 & G230L & 2376 & 8569 \\
J2218--6150 & 22 18 51.042  & --61 50 42.80 & G140L & 2520 & 8287 \\
J2221--1857 & 22 21 39.492  & --18 57 07.20 & G140L & 2312 & 8287 \\
J2233--6033 & 22 33 37.668  & --60 33 28.95 & G230L & 22124 & 7633 \\
J2233--6033 & 22 33 37.668  & --60 33 28.95 & G140L & 18480 & 8076 \\
J2236+1343 & 22 36 07.690  & +13 43 55.40 & G230L & 900 & 9507 \\
J2252--5021 & 22 52 43.938  & --50 21 37.71 & G140L & 2530 & 8287 \\
J2253--3658 & 22 53 10.693  & --36 58 15.70 & G140L & 2392 & 8287 \\
J2255--5435 & 22 55 57.429  & --54 35 26.20 & G140L & 2530 & 8287 \\
J2258--2758 & 22 58 06.028  & --27 58 21.15 & G230L & 2223 & 8225 \\
J2304+0311 & 23 04 45.000  & +03 11 46.00 & G140L & 2200 & 7358 \\
J2316--2849 & 23 16 16.223  & --28 49 00.20 & G140L & 2342 & 8287 \\
J2316--3349 & 23 16 43.228  & --33 49 12.30 & G140L & 2364 & 8287 \\
J2328+0022 & 23 28 20.354  & +00 22 37.09 & G230L & 5260 & 9382 \\
J2330--5506 & 23 30 01.838  & --55 06 23.57 & G230L & 900 & 9507 \\
J2331+0038 & 23 31 21.804  & +00 38 06.29 & G230L & 2379 & 9382 \\
J2334+0052 & 23 34 39.983  & +00 52 00.16 & G230L & 8157 & 9382 \\
J2339--0029 & 23 39 17.827  & --00 29 44.34 & G230L & 2347 & 9382 \\
J2346--0016 & 23 46 25.671  & --00 16 00.48 & G140L & 600 & 9067 \\
J2350--4326 & 23 50 34.241  & --43 26 00.00 & G140L & 2120 & 8875 \\
J2350--4326 & 23 50 34.241  & --43 26 00.00 & G230L & 1280 & 8875 \\
J2351--1427 & 23 51 29.839  & --14 27 56.80 & G140L & 2318 & 8287 \\
J2352--0028 & 23 52 53.511  & --00 28 51.31 & G230L & 2375 & 9382 \\
J2353--0028 & 23 53 21.614  & --00 28 41.66 & G230L & 2379 & 9382 \\
J2358--5440 & 23 58 33.442  & --54 40 42.21 & G140L & 2530 & 8287
%
%\enddata
%
\end{longtable}

\clearpage

% %%%%%%%%%%%%%%%%%%%%%%%%%
% %%% Table 2

\begin{longtable}{lllll}
\tabletypesize{\footnotesize}
\tablewidth{0pt} 
\tablecaption{Observations from FOS archive (G160L)  \label{tab:fosl}}
\tablehead{ 
\colhead{Object} & \colhead{R.A. (J2000)} & \colhead{DEC. (J2000)}& \colhead{Exp. (s)} & \colhead{Id}}
%
%\startdata
%
\cutinhead{preCOSTAR}
J0017+8135 & 00 17 08.563  & +81 35 08.91 & 600 & 1027 \\
J0017+8135 & 00 17 08.563  & +81 35 08.91 & 25 & 1027 \\
J0017+8135 & 00 17 08.563  & +81 35 08.91 & 25 & 1027 \\
J0027+2241 & 00 27 15.400  & +22 41 58.50 & 1331 & 2424 \\
J0047+0319 & 00 47 05.900  & +03 19 54.90 & 530 & 2424 \\
J0057--2643 & 00 57 58.012  & --26 43 14.14 & 1200 & 3199 \\
J0117--0841 & 01 17 23.338  & --08 41 32.38 & 1127 & 3268 \\
J0117--0841 & 01 17 23.338  & --08 41 32.38 & 1143 & 4856 \\
J0117--0841 & 01 17 23.338  & --08 41 32.38 & 1143 & 4856 \\
J0117--0841 & 01 17 23.338  & --08 41 32.38 & 1143 & 4856 \\
J0117--0841 & 01 17 23.338  & --08 41 32.38 & 1143 & 4856 \\
J0117--0841 & 01 17 23.338  & --08 41 32.38 & 345 & 4856 \\
J0120+2133 & 01 20 17.250  & +21 33 46.30 & 420 & 4396 \\
J0145--0120 & 01 45 51.189  & --01 20 30.73 & 50 & 1027 \\
J0145--0120 & 01 45 51.189  & --01 20 30.73 & 1200 & 1027 \\
J0145--0120 & 01 45 51.189  & --01 20 30.73 & 50 & 1027 \\
J0148+3854 & 01 48 24.400  & +38 54 04.00 & 420 & 4396 \\
J0152--2001 & 01 52 27.291  & --20 01 07.29 & 2000 & 3051 \\
J0152--2001 & 01 52 27.291  & --20 01 07.29 & 100 & 3051 \\
J0152--2001 & 01 52 27.291  & --20 01 07.29 & 2000 & 3051 \\
J0152--2001 & 01 52 27.291  & --20 01 07.29 & 2000 & 3051 \\
J0156+0445 & 01 56 36.001  & +04 45 28.47 & 1200 & 3199 \\
J0235--0402 & 02 35 07.260  & --04 02 05.80 & 1803 & 4799 \\
J0256--0126 & 02 56 16.520  & --01 26 37.40 & 360 & 4396 \\
J0336--3607 & 03 36 09.280  & --36 07 33.30 & 420 & 4396 \\
J0351--1429 & 03 51 28.600  & --14 29 09.10 & 530 & 2424 \\
J0357--4812 & 03 57 21.900  & --48 12 15.00 & 420 & 4396 \\
J0448--2044 & 04 48 58.810  & --20 44 45.70 & 480 & 4396 \\
J0449--3911 & 04 49 42.299  & --39 11 09.00 & 420 & 4396 \\
J0745+3142 & 07 45 41.700  & +31 42 55.70 & 563 & 3791 \\
J0813+4813 & 08 13 36.059  & +48 13 02.49 & 2172 & 3939 \\
J0813+4813 & 08 13 36.059  & +48 13 02.49 & 2172 & 3939 \\
J0813+4813 & 08 13 36.059  & +48 13 02.49 & 1200 & 1193 \\
J0813+4813 & 08 13 36.059  & +48 13 02.49 & 2173 & 3939 \\
J0813+4813 & 08 13 36.059  & +48 13 02.49 & 2172 & 3939 \\
J0813+4813 & 08 13 36.061  & +48 13 02.69 & 1620 & 5351 \\
J0813+4813 & 08 13 36.061  & +48 13 02.69 & 1580 & 5351 \\
J0837+4450 & 08 37 52.745  & +44 50 25.96 & 1400 & 3545 \\
J0837+4450 & 08 37 52.745  & +44 50 25.96 & 1400 & 3545 \\
J0837+4450 & 08 37 52.745  & +44 50 25.96 & 1400 & 3545 \\
J0837+4450 & 08 37 52.745  & +44 50 25.96 & 1400 & 3545 \\
J0853+4349 & 08 53 34.200  & +43 49 01.00 & 530 & 2424 \\
J0859+4637 & 08 59 24.320  & +46 37 17.39 & 480 & 4952 \\
J0919+5106 & 09 19 57.700  & +51 06 10.01 & 563 & 2424 \\
J0949+2955 & 09 49 41.107  & +29 55 19.12 & 100 & 3200 \\
J0949+2955 & 09 49 41.107  & +29 55 19.12 & 1768 & 3200 \\
J1003+6813 & 10 03 06.801  & +68 13 17.50 & 563 & 3791 \\
J1010+4132 & 10 10 27.499  & +41 32 39.10 & 563 & 3791 \\
J1011+1304 & 10 11 10.800  & +13 04 12.00 & 420 & 4952 \\
J1024+1912 & 10 24 44.901  & +19 12 19.60 & 1464 & 2424 \\
J1041+0610 & 10 41 17.201  & +06 10 16.60 & 1331 & 2424 \\
J1042+1203 & 10 42 44.601  & +12 03 31.30 & 1545 & 2424 \\
J1058+1951 & 10 58 17.900  & +19 51 51.00 & 1061 & 2424 \\
J1107+1628 & 11 07 15.000  & +16 28 02.40 & 563 & 3791 \\
J1125+5910 & 11 25 53.851  & +59 10 21.19 & 360 & 4952 \\
J1126+3918 & 11 26 27.990  & +39 18 44.79 & 360 & 4952 \\
J1133+1052 & 11 33 30.300  & +10 52 23.00 & 563 & 2424 \\
J1139--1350 & 11 39 10.701  & --13 50 43.10 & 530 & 2424 \\
J1139+6547 & 11 39 57.100  & +65 47 49.41 & 530 & 2424 \\
J1208+4540 & 12 08 58.000  & +45 40 36.00 & 530 & 2424 \\
J1218+1105 & 12 18 26.100  & +11 05 05.30 & 1677 & 2424 \\
J1232--0224 & 12 32 00.000  & --02 24 05.34 & 1000 & 1193 \\
J1232--0224 & 12 32 00.088  & --02 24 07.57 & 2029 & 3939 \\
J1232--0224 & 12 32 00.088  & --02 24 07.57 & 2029 & 3939 \\
J1247+3209 & 12 47 20.801  & +32 09 00.99 & 1331 & 2424 \\
J1249--0559 & 12 49 13.843  & --05 59 19.34 & 901 & 4081 \\
J1254+1141 & 12 54 38.199  & +11 41 06.10 & 853 & 2424 \\
J1256+0427 & 12 56 59.901  & +04 27 34.10 & 853 & 3791 \\
J1308+3005 & 13 08 29.689  & +30 05 39.00 & 480 & 4952 \\
J1319+5148 & 13 19 46.230  & +51 48 06.09 & 480 & 4953 \\
J1319+2728 & 13 19 56.301  & +27 28 08.40 & 798 & 2424 \\
J1321+2847 & 13 21 14.736  & +28 47 48.68 & 1000 & 1144 \\
J1323+2910 & 13 23 20.581  & +29 10 06.90 & 480 & 4953 \\
J1331+3030 & 13 31 08.295  & +30 30 32.86 & 900 & 1193 \\
J1334+5501 & 13 34 11.660  & +55 01 25.50 & 480 & 4953 \\
J1336+1725 & 13 36 02.000  & +17 25 13.00 & 530 & 2424 \\
J1336--0048 & 13 36 47.131  & --00 48 57.74 & 1127 & 3268 \\
J1341+4123 & 13 41 00.798  & +41 23 14.10 & 798 & 2424 \\
J1343+2844 & 13 43 00.201  & +28 44 08.00 & 1061 & 2424 \\
J1349+5341 & 13 49 34.698  & +53 41 17.40 & 1539 & 2424 \\
J1351--0007 & 13 51 50.420  & --00 07 39.70 & 480 & 4953 \\
J1354+0052 & 13 54 58.700  & +00 52 10.00 & 530 & 2424 \\
J1357+1919 & 13 57 04.501  & +19 19 06.60 & 530 & 2424 \\
J1407+2827 & 14 07 00.399  & +28 27 14.63 & 1530 & 6799 \\
J1409+2618 & 14 09 23.877  & +26 18 21.21 & 676 & 2424 \\
J1418+1703 & 14 18 03.699  & +17 03 24.90 & 1519 & 2424 \\
J1427--1203 & 14 27 38.101  & --12 03 49.90 & 563 & 2424 \\
J1437--0147 & 14 37 48.259  & --01 47 11.30 & 1450 & 6103 \\
J1437--0147 & 14 37 48.259  & --01 47 11.30 & 1510 & 6103 \\
J1437--0147 & 14 37 48.270  & --01 47 11.40 & 360 & 4953 \\
J1445+0958 & 14 45 16.469  & +09 58 36.12 & 1200 & 1027 \\
J1445+0958 & 14 45 16.469  & +09 58 36.12 & 50 & 1027 \\
J1445+0958 & 14 45 16.469  & +09 58 36.12 & 50 & 1027 \\
J1524+0958 & 15 24 24.529  & +09 58 29.46 & 1878 & 3200 \\
J1524+0958 & 15 24 24.529  & +09 58 29.46 & 1878 & 3200 \\
J1524+0958 & 15 24 24.529  & +09 58 29.46 & 100 & 3200 \\
J1524+0958 & 15 24 24.529  & +09 58 29.46 & 1878 & 3200 \\
J1539+4735 & 15 39 34.794  & +47 35 31.62 & 563 & 3791 \\
J1620+1736 & 16 20 21.801  & +17 36 24.00 & 563 & 2424 \\
J1630+3758 & 16 30 13.586  & +37 58 21.04 & 1000 & 1144 \\
J1630+3756 & 16 30 20.815  & +37 56 55.53 & 1000 & 1144 \\
J1658+0515 & 16 58 33.501  & +05 15 16.50 & 1061 & 2424 \\
J1902+3159 & 19 02 56.082  & +31 59 41.65 & 1460 & 6577 \\
J2246--1206 & 22 46 18.201  & --12 06 51.20 & 563 & 3791 \\
J2253+1608 & 22 53 57.803  & +16 08 53.40 & 530 & 2424 \\
J2303--6807 & 23 03 43.499  & --68 07 37.11 & 563 & 2424 \\
J2342--0322 & 23 42 56.602  & --03 22 26.50 & 563 & 4000 \\
J2342--0322 & 23 42 56.602  & --03 22 26.50 & 563 & 4000 \\
J2342--0322 & 23 42 56.602  & --03 22 26.50 & 516 & 4000 \\
J2346+0930 & 23 46 36.899  & +09 30 46.00 & 563 & 3791 \\
J2355--3357 & 23 55 25.598  & --33 57 55.80 & 563 & 2424 \\
\cutinhead{COSTAR}
J0102--2719 & 01 02 17.008  & --27 19 50.06 & 1080 & 5455 \\
J0102--2719 & 01 02 17.008  & --27 19 50.06 & 300 & 5455 \\
J0111+1753 & 01 11 49.793  & +17 53 50.73 & 1350 & 5095 \\
J0111+1753 & 01 11 49.793  & +17 53 50.73 & 1350 & 5095 \\
J0144+3411 & 01 44 11.780  & +34 11 56.23 & 1580 & 6577 \\
J0209--3939 & 02 09 28.570  & --39 39 40.00 & 2220 & 6093 \\
J0209--3939 & 02 09 28.570  & --39 39 40.00 & 2500 & 6093 \\
J0228--1011 & 02 28 39.150  & --10 11 10.30 & 1360 & 5455 \\
J0231+1322 & 02 31 45.910  & +13 22 54.47 & 1400 & 6577 \\
J0251+4315 & 02 51 34.590  & +43 15 15.70 & 1660 & 6577 \\
J0310--1909 & 03 10 28.079  & --19 09 43.82 & 1270 & 5097 \\
J0347+0105 & 03 47 40.200  & +01 05 14.25 & 1490 & 6799 \\
J0347+0105 & 03 47 40.200  & +01 05 14.25 & 2430 & 6799 \\
J0357--4812 & 03 57 21.870  & --48 12 15.30 & 2570 & 6103 \\
J0357--4812 & 03 57 21.870  & --48 12 15.30 & 1650 & 6103 \\
J0357--4812 & 03 57 21.870  & --48 12 15.30 & 1220 & 6103 \\
J0741+3111 & 07 41 10.681  & +31 11 59.75 & 1520 & 6577 \\
J0813+4813 & 08 13 36.061  & +48 13 02.69 & 1620 & 5351 \\
J0813+4813 & 08 13 36.061  & +48 13 02.69 & 1580 & 5351 \\
J0830+2410 & 08 30 52.101  & +24 10 59.45 & 1560 & 6577 \\
J0845+3420 & 08 45 38.661  & +34 20 43.30 & 1680 & 6091 \\
J0845+1328 & 08 45 47.271  & +13 28 58.41 & 1540 & 6577 \\
J0906+1722 & 09 06 38.214  & +17 22 23.16 & 450 & 5455 \\
J0906+1722 & 09 06 38.214  & +17 22 23.16 & 870 & 5455 \\
J0935+4953 & 09 35 53.009  & +49 53 13.79 & 1440 & 6314 \\
J0935+4953 & 09 35 53.130  & +49 53 13.60 & 1200 & 5455 \\
J0954+1743 & 09 54 56.851  & +17 43 31.09 & 1430 & 6577 \\
J1001+5553 & 10 01 20.739  & +55 53 55.10 & 240 & 5683 \\
J1001+5553 & 10 01 20.889  & +55 53 49.20 & 240 & 5683 \\
J1001+5454 & 10 01 29.722  & +54 54 38.13 & 1670 & 6577 \\
J1038--2752 & 10 38 08.434  & --27 52 37.99 & 1510 & 6577 \\
J1052+6125 & 10 52 32.849  & +61 25 20.56 & 1660 & 6577 \\
J1130--1449 & 11 30 07.020  & --14 49 27.60 & 1450 & 6577 \\
J1150--0023 & 11 50 43.861  & --00 23 55.10 & 1260 & 5095 \\
J1150--0023 & 11 50 43.861  & --00 23 55.10 & 1040 & 5095 \\
J1151+3825 & 11 51 29.290  & +38 25 53.04 & 1520 & 6577 \\
J1211+1030 & 12 11 40.620  & +10 30 02.50 & 1940 & 5351 \\
J1211+1030 & 12 11 40.620  & +10 30 02.50 & 1260 & 5351 \\
J1256+5652 & 12 56 14.216  & +56 52 25.08 & 770 & 6799 \\
J1311--0552 & 13 11 36.486  & --05 52 38.95 & 450 & 5455 \\
J1311--0552 & 13 11 36.486  & --05 52 38.95 & 930 & 5455 \\
J1407+2827 & 14 07 00.399  & +28 27 14.63 & 1530 & 6799 \\
J1415+1129 & 14 15 46.300  & +11 29 44.10 & 960 & 5455 \\
J1437--0147 & 14 37 48.259  & --01 47 11.30 & 1450 & 6103 \\
J1437--0147 & 14 37 48.259  & --01 47 11.30 & 1510 & 6103 \\
J1513+1011 & 15 13 29.330  & +10 11 05.87 & 1550 & 6577 \\
J1601+1714 & 16 01 20.350  & +17 14 15.75 & 2340 & 5095 \\
J1601+1714 & 16 01 20.350  & +17 14 15.75 & 1280 & 5095 \\
J1625+2646 & 16 25 48.907  & +26 46 58.76 & 1920 & 6577 \\
J1716+5328 & 17 16 35.310  & +53 28 15.27 & 1660 & 6577 \\
J1902+3159 & 19 02 56.082  & +31 59 41.65 & 1460 & 6577 \\
J2124--1744 & 21 24 41.660  & --17 44 45.90 & 1470 & 6799 \\
J2124--1744 & 21 24 41.660  & --17 44 45.90 & 2420 & 6799
%
%\enddata
%
\end{longtable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Table 3
\renewcommand{\thefootnote}{\alph{footnote}}
\begin{longtable}{lccccccc}
\tabcolsep=4pt
\tablewidth{0pt}
\tablecaption{List of objects used in sample R1/R2. \label{tab:Sample}}
\tabletypesize{\footnotesize}
\tablehead{
\colhead{} & 
\colhead{} &
\colhead{} &
\multicolumn{2}{c}{R1\tablenotemark{b}}&
\colhead{} &
\multicolumn{2}{c}{R2\tablenotemark{c}} \\
\cline{4-5} \cline{7-8} 
\colhead{Object\tablenotemark{a}}&
\colhead{$z_{\rm em}$}&
\colhead{}&
\colhead{$z_{\rm min}$} & 
\colhead{$z_{\rm max}$} &
\colhead{} & 
\colhead{$z_{\rm min}$} & 
\colhead{$z_{\rm max}$}
}
%
%\startdata
%
J0001+0709  & 3.234 & & 2.226 & 2.481 & & 2.214 & 2.481 \\
B0002+0507  & 1.900 & & 1.470 & 1.871 & & 1.470 & 1.871 \\
B0002--4214  & 2.760 & & 2.301 & 2.594 & & 2.301 & 2.594 \\
B0003+1553  & 0.450 & & 0.330 & 0.435 & & 0.289 & 0.435 \\
J0012--0122  & 1.998 & & 1.387 & 1.968 & & 1.387 & 1.968 \\
J0021+0043  & 1.243 & & 0.943 & 1.221 & & 0.943 & 1.221 \\
J0021+0104  & 1.829 & & 1.575 & 1.801 & & 1.575 & 1.801 \\
J0021--0128A  & 1.588 & & 1.403 & 1.562 & & 1.243 & 1.562 \\
J0022--0128B  & 1.040 & & 0.830 & 1.020 & & 0.830 & 1.020 \\
J0027+2241  & 1.108 & & 0.542 & 1.087 & & 0.497 & 1.087 \\
J0038--3501  & 1.199 & & 0.852 & 1.177 & & 0.813 & 1.177 \\
J0038--3504  & 1.519 & & 0.964 & 1.494 & & 0.759 & 1.494 \\
J0039--3529  & 1.095 & & 0.813 & 1.074 & & 0.797 & 1.074 \\
J0043--2622  & 3.053 & & 1.880 & 2.478 & & 1.880 & 2.478 \\
J0047+0319  & 0.624 & & \ldots & \ldots & & 0.495 & 0.608 \\
J0051+0041  & 1.188 & & 0.995 & 1.166 & & 0.870 & 1.166 \\
B0058+0155  & 1.954 & & 1.035 & 1.535 & & 0.824 & 1.535 \\
J0102--0853  & 1.682 & & 1.178 & 1.655 & & 1.178 & 1.655 \\
J0106+0105  & 1.611 & & 1.293 & 1.585 & & 1.293 & 1.585 \\
B0107--0235  & 0.948 & & 0.793 & 0.929 & & 0.780 & 0.929 \\
J0116--0043  & 1.263 & & 0.915 & 1.240 & & 0.915 & 1.240 \\
B0119--0437  & 1.925 & & 1.470 & 1.896 & & 1.470 & 1.896 \\
J0120+2133  & 1.500 & & 1.318 & 1.475 & & 1.050 & 1.475 \\
B0122--0021  & 1.070 & & 0.820 & 1.049 & & 0.791 & 1.049 \\
J0123--0058  & 1.550 & & 1.397 & 1.524 & & 1.397 & 1.524 \\
J0126--0105  & 1.609 & & 1.193 & 1.583 & & 1.193 & 1.583 \\
J0128--3029  & 0.475 & & 0.255 & 0.460 & & 0.255 & 0.460 \\
J0134+0051  & 1.522 & & 1.348 & 1.497 & & 1.268 & 1.497 \\
J0137--2430  & 0.831 & & 0.790 & 0.813 & & 0.738 & 0.813 \\
J0138--0005  & 1.340 & & 1.219 & 1.317 & & 1.112 & 1.317 \\
J0139--0023  & 1.384 & & 1.082 & 1.360 & & 1.082 & 1.360 \\
J0141--0024  & 2.611 & & 2.215 & 2.464 & & 2.215 & 2.464 \\
B0143--0135  & 3.124 & & 1.612 & 2.593 & & 1.612 & 2.593 \\
J0144+3411  & 1.450 & & 0.765 & 1.385 & & 0.765 & 1.390 \\
J0148+3854  & 1.442 & & \ldots & \ldots & & 1.215 & 1.418 \\
B0150--2015  & 2.139 & & 1.474 & 2.108 & & 1.474 & 2.108 \\
J0152--2001  & 2.147 & & 1.447 & 1.658 & & 1.447 & 1.658 \\
J0153+0009  & 0.837 & & 0.793 & 0.819 & & 0.793 & 0.819 \\
J0153+0052  & 1.163 & & 1.053 & 1.141 & & 1.053 & 1.141 \\
J0157--0048  & 1.545 & & 1.411 & 1.520 & & 1.411 & 1.520 \\
B0207--3953  & 2.813 & & 2.480 & 2.593 & & 2.480 & 2.593 \\
J0208--0503  & 1.850 & & 1.072 & 1.822 & & 1.072 & 1.822 \\
B0219+4248  & 0.444 & & \ldots & \ldots & & 0.331 & 0.430 \\
J0235--0402  & 1.438 & & 0.497 & 1.414 & & 0.497 & 1.414 \\
J0240--1851  & 0.631 & & 0.257 & 0.615 & & 0.242 & 0.615 \\
J0241--1514  & 2.786 & & \ldots & \ldots & & 2.198 & 2.474 \\
J0251+4315  & 1.310 & & 0.871 & 1.287 & & 0.771 & 1.287 \\
B0254--3327b  & 1.915 & & 1.583 & 1.886 & & 1.474 & 1.886 \\
J0256--0126  & 0.879 & & 0.814 & 0.860 & & 0.814 & 0.860 \\
J0304--0008  & 3.290 & & 2.112 & 2.476 & & 0.919 & 2.476 \\
J0318--2012  & 2.869 & & \ldots & \ldots & & 2.084 & 2.473 \\
J0336--3607  & 1.093 & & \ldots & \ldots & & 0.871 & 1.072 \\
J0351--1429  & 0.614 & & 0.487 & 0.598 & & 0.487 & 0.598 \\
J0354--2724  & 2.823 & & \ldots & \ldots & & 1.858 & 2.474 \\
J0357--4812  & 1.016 & & 0.511 & 0.996 & & 0.504 & 0.996 \\
J0411--4956  & 0.817 & & 0.785 & 0.799 & & 0.785 & 0.799 \\
B0421+0157  & 2.044 & & 1.473 & 2.014 & & 1.473 & 2.014 \\
J0423--0120  & 0.915 & & 0.839 & 0.896 & & 0.805 & 0.896 \\
B0424--1309  & 2.159 & & 2.036 & 2.127 & & 2.036 & 2.127 \\
J0436--5258  & 1.231 & & 0.263 & 0.881 & & 0.259 & 0.881 \\
J0439--2422  & 0.840 & & 0.819 & 0.822 & & 0.754 & 0.822 \\
J0440--5248  & 1.053 & & 0.264 & 0.881 & & 0.261 & 0.881 \\
J0441--4313  & 0.593 & & 0.262 & 0.577 & & 0.259 & 0.577 \\
J0448--2044  & 1.896 & & 1.457 & 1.740 & & 0.580 & 1.746 \\
J0452--1640  & 2.600 & & 1.008 & 2.474 & & 1.008 & 2.474 \\
J0453--1305  & 2.300 & & 2.068 & 2.267 & & 2.068 & 2.267 \\
B0453--4220  & 2.660 & & 2.303 & 2.593 & & 2.303 & 2.593 \\
B0454+0356  & 1.345 & & 0.858 & 1.322 & & 0.858 & 1.322 \\
B0454--2203  & 0.534 & & 0.473 & 0.519 & & 0.473 & 0.519 \\
J0504--2944  & 0.552 & & 0.256 & 0.536 & & 0.255 & 0.536 \\
J0514--3326  & 1.569 & & 1.131 & 1.543 & & 1.131 & 1.543 \\
B0624+6907  & 0.374 & & 0.329 & 0.360 & & 0.311 & 0.360 \\
J0741+3111  & 0.630 & & 0.482 & 0.614 & & 0.482 & 0.614 \\
J0806+5041  & 2.432 & & 1.101 & 2.398 & & 1.079 & 2.398 \\
J0830+2410  & 0.939 & & 0.772 & 0.920 & & 0.772 & 0.920 \\
J0839+5256  & 1.545 & & 0.328 & 0.882 & & 0.328 & 0.882 \\
J0845+1328  & 1.877 & & 0.768 & 1.254 & & 0.768 & 1.357 \\
J0853+4349  & 0.513 & & \ldots & \ldots & & 0.495 & 0.498 \\
J0859+4637  & 0.923 & & 0.615 & 0.904 & & 0.499 & 0.904 \\
J0912+2450  & 0.654 & & 0.262 & 0.637 & & 0.259 & 0.637 \\
J0919+5106  & 0.553 & & 0.512 & 0.537 & & 0.495 & 0.537 \\
B0933+7315  & 2.528 & & 2.332 & 2.493 & & 2.332 & 2.493 \\
B0935+4141  & 1.937 & & 1.465 & 1.908 & & 1.465 & 1.908 \\
J0944+2554  & 2.910 & & 2.235 & 2.456 & & 2.235 & 2.456 \\
J0948+4323  & 1.892 & & 1.227 & 1.863 & & 1.227 & 1.863 \\
B0953+5454  & 2.584 & & 2.510 & 2.548 & & 2.510 & 2.548 \\
J0953--0038  & 1.382 & & 1.016 & 1.358 & & 1.016 & 1.358 \\
J0954+1743  & 1.478 & & 0.502 & 1.453 & & 0.502 & 1.453 \\
B0954+5537  & 0.909 & & 0.844 & 0.890 & & 0.803 & 0.890 \\
B0955+3238  & 0.533 & & \ldots & \ldots & & 0.331 & 0.518 \\
J0958+3224  & 0.530 & & 0.258 & 0.515 & & 0.256 & 0.515 \\
B1001+2910  & 0.329 & & 0.286 & 0.316 & & 0.286 & 0.316 \\
J1003+6813  & 0.773 & & 0.705 & 0.755 & & 0.505 & 0.755 \\
J1008--0018  & 1.350 & & 0.931 & 1.327 & & 0.876 & 1.327 \\
J1009+0036  & 1.702 & & 1.031 & 1.675 & & 0.959 & 1.675 \\
J1009--0026  & 1.244 & & 0.889 & 1.222 & & 0.889 & 1.222 \\
J1010+0003  & 1.399 & & 1.266 & 1.375 & & 1.266 & 1.375 \\
J1010+4132  & 0.613 & & 0.495 & 0.597 & & 0.495 & 0.597 \\
J1010--0047  & 1.671 & & 1.328 & 1.644 & & 1.328 & 1.644 \\
J1011+1304  & 1.287 & & 0.879 & 1.264 & & 0.497 & 1.264 \\
B1017+2759  & 1.928 & & 1.502 & 1.899 & & 1.473 & 1.899 \\
J1017+5356  & 1.400 & & 1.296 & 1.376 & & 1.296 & 1.376 \\
J1022+0101  & 1.563 & & \ldots & \ldots & & 1.416 & 1.537 \\
J1022+3041  & 1.318 & & 0.345 & 0.882 & & 0.310 & 0.882 \\
J1024+1912  & 0.828 & & 0.745 & 0.810 & & 0.530 & 0.810 \\
J1028--0100  & 1.530 & & 0.843 & 1.505 & & 0.801 & 1.505 \\
J1032+0003  & 1.190 & & 1.106 & 1.168 & & 1.106 & 1.168 \\
J1037+0028  & 1.733 & & 1.425 & 1.706 & & 1.425 & 1.706 \\
J1038--2752  & 2.168 & & 0.833 & 1.028 & & 0.825 & 1.259 \\
J1041+0610  & 1.265 & & 0.514 & 1.242 & & 0.502 & 1.242 \\
J1042+1203  & 1.028 & & 0.714 & 1.008 & & 0.619 & 1.008 \\
B1047+5503  & 2.165 & & 1.637 & 2.133 & & 1.464 & 2.133 \\
J1048+0032  & 1.649 & & 1.194 & 1.623 & & 1.194 & 1.623 \\
J1054--0020  & 1.021 & & \ldots & \ldots & & 0.952 & 1.001 \\
J1058+1951  & 1.110 & & 1.037 & 1.089 & & 1.037 & 1.089 \\
B1100+7715  & 0.311 & & \ldots & \ldots & & 0.283 & 0.298 \\
B1100--2629  & 2.145 & & 1.838 & 2.114 & & 1.838 & 2.114 \\
J1103+3715  & 1.295 & & 1.239 & 1.272 & & 1.239 & 1.272 \\
B1104--1805a  & 2.303 & & 1.662 & 2.270 & & 1.662 & 2.270 \\
J1107+0048  & 1.391 & & 0.919 & 1.367 & & 0.831 & 1.367 \\
J1107+1628  & 0.632 & & 0.483 & 0.616 & & 0.483 & 0.616 \\
J1108+3133  & 2.244 & & 1.194 & 2.212 & & 1.194 & 2.212 \\
J1109+0051  & 0.957 & & 0.834 & 0.937 & & 0.803 & 0.937 \\
J1110+3019  & 1.521 & & 1.245 & 1.496 & & 1.085 & 1.496 \\
B1115+0802a2  & 1.722 & & 1.471 & 1.695 & & 1.471 & 1.695 \\
J1125+5910  & 0.852 & & 0.259 & 0.833 & & 0.259 & 0.833 \\
J1130--1449  & 1.187 & & 0.502 & 1.165 & & 0.502 & 1.165 \\
J1139--1350  & 0.554 & & \ldots & \ldots & & 0.497 & 0.538 \\
J1143+3452  & 3.130 & & 0.556 & 0.880 & & 0.556 & 0.880 \\
B1146+1103e  & 1.100 & & 0.813 & 1.079 & & 0.795 & 1.079 \\
B1146+1104b  & 1.010 & & 0.852 & 0.990 & & 0.820 & 0.990 \\
B1148+5454  & 0.978 & & 0.360 & 0.958 & & 0.330 & 0.958 \\
J1150--0023  & 1.980 & & 0.502 & 1.751 & & 0.502 & 1.751 \\
J1151+3825  & 1.304 & & 0.544 & 1.281 & & 0.489 & 1.281 \\
J1208+4540  & 1.155 & & 0.767 & 1.133 & & 0.502 & 1.133 \\
J1211+1030  & 2.193 & & 0.698 & 1.751 & & 0.636 & 1.751 \\
B1216+0655  & 0.334 & & 0.309 & 0.321 & & 0.284 & 0.321 \\
J1218+1105  & 1.403 & & 1.080 & 1.379 & & 0.572 & 1.379 \\
J1220+3343  & 1.532 & & 1.502 & 1.507 & & 1.415 & 1.507 \\
J1220--0040  & 1.411 & & 0.963 & 1.387 & & 0.963 & 1.387 \\
B1222+2251  & 2.046 & & 1.174 & 1.535 & & 1.174 & 1.535 \\
J1224+0037  & 1.482 & & 1.268 & 1.457 & & 1.268 & 1.457 \\
J1225+0035  & 1.226 & & 1.099 & 1.204 & & 1.038 & 1.204 \\
B1225+3145  & 2.219 & & 1.796 & 2.187 & & 1.796 & 2.187 \\
J1225--0052  & 0.964 & & 0.910 & 0.944 & & 0.844 & 0.944 \\
J1226--0006  & 1.118 & & \ldots & \ldots & & 1.077 & 1.097 \\
J1228+1018  & 2.305 & & 1.392 & 2.272 & & 1.126 & 2.272 \\
J1232--0224  & 1.038 & & 0.761 & 1.018 & & 0.485 & 1.018 \\
B1247+2647  & 2.043 & & 1.470 & 2.013 & & 1.470 & 2.013 \\
J1247+3209  & 0.949 & & 0.756 & 0.930 & & 0.500 & 0.930 \\
B1248+3142  & 1.020 & & 0.782 & 1.000 & & 0.771 & 1.000 \\
B1248+4007  & 1.030 & & 0.773 & 1.010 & & 0.773 & 1.010 \\
B1249+2929  & 0.820 & & 0.775 & 0.802 & & 0.775 & 0.802 \\
J1254+1141  & 0.870 & & 0.570 & 0.851 & & 0.500 & 0.851 \\
B1259+5918  & 0.472 & & 0.297 & 0.457 & & 0.280 & 0.457 \\
J1313--2716  & 2.186 & & 1.684 & 2.154 & & 1.684 & 2.154 \\
J1319+2728  & 1.014 & & 0.661 & 0.994 & & 0.661 & 0.994 \\
J1319+5148  & 1.055 & & 0.687 & 1.034 & & 0.500 & 1.034 \\
B1320+2925  & 0.960 & & 0.841 & 0.940 & & 0.794 & 0.940 \\
J1321+1106  & 2.181 & & 1.971 & 2.149 & & 1.849 & 2.149 \\
J1321+2847  & 1.703 & & 1.135 & 1.676 & & 1.135 & 1.676 \\
J1322+4739  & 1.554 & & 1.072 & 1.528 & & 1.072 & 1.528 \\
J1322+4739  & 1.101 & & 0.921 & 1.080 & & 0.753 & 1.080 \\
J1323--0021  & 1.388 & & 1.331 & 1.364 & & 1.085 & 1.364 \\
B1328+3045  & 0.849 & & 0.790 & 0.831 & & 0.780 & 0.831 \\
B1329+4117  & 1.930 & & 1.283 & 1.901 & & 1.283 & 1.901 \\
J1331+3030  & 0.846 & & 0.701 & 0.828 & & 0.701 & 0.828 \\
B1334--0033  & 2.783 & & 0.803 & 2.594 & & 0.552 & 2.594 \\
J1336+1725  & 0.554 & & 0.502 & 0.538 & & 0.502 & 0.538 \\
J1341+0059  & 1.714 & & 1.597 & 1.687 & & 1.597 & 1.687 \\
J1341+4123  & 1.204 & & 0.683 & 1.182 & & 0.502 & 1.182 \\
J1342+6021  & 0.961 & & 0.258 & 0.941 & & 0.258 & 0.941 \\
J1343+2844  & 0.905 & & 0.704 & 0.886 & & 0.499 & 0.886 \\
J1345--0023  & 1.095 & & 0.811 & 1.074 & & 0.784 & 1.074 \\
J1351--0007  & 1.444 & & 1.159 & 1.420 & & 1.159 & 1.420 \\
J1354+0052  & 1.121 & & 0.667 & 1.100 & & 0.667 & 1.100 \\
J1357+1919  & 0.719 & & 0.608 & 0.702 & & 0.497 & 0.702 \\
J1404--0130  & 2.522 & & 1.719 & 2.482 & & 1.719 & 2.482 \\
J1409+2618  & 0.945 & & 0.502 & 0.926 & & 0.502 & 0.926 \\
J1418+1703  & 0.821 & & 0.725 & 0.803 & & 0.495 & 0.803 \\
J1419--0036  & 0.969 & & 0.822 & 0.949 & & 0.822 & 0.949 \\
J1420--0054  & 1.458 & & 1.332 & 1.433 & & 1.332 & 1.433 \\
J1423+3252  & 1.905 & & 1.490 & 1.876 & & 1.176 & 1.876 \\
J1426+0051  & 1.333 & & 0.940 & 1.310 & & 0.838 & 1.310 \\
J1427--1203  & 0.805 & & \ldots & \ldots & & 0.652 & 0.787 \\
J1431+3952  & 1.215 & & 0.823 & 1.193 & & 0.803 & 1.193 \\
J1431--0050  & 1.188 & & 0.942 & 1.166 & & 0.858 & 1.166 \\
B1435+6349  & 2.068 & & 1.938 & 2.037 & & 1.938 & 2.037 \\
J1436--0051  & 1.273 & & 1.109 & 1.250 & & 0.919 & 1.250 \\
J1437--0147  & 1.310 & & 0.499 & 1.287 & & 0.499 & 1.287 \\
J1455--0045  & 1.375 & & 1.095 & 1.351 & & 1.095 & 1.351 \\
J1501+0019  & 1.930 & & 1.486 & 1.901 & & 1.486 & 1.901 \\
J1502--4154  & 1.026 & & \ldots & \ldots & & 1.001 & 1.006 \\
J1504+0122  & 0.967 & & 0.271 & 0.882 & & 0.259 & 0.882 \\
J1513+1011  & 1.546 & & 1.042 & 1.521 & & 1.042 & 1.521 \\
B1517+2356  & 1.903 & & 1.725 & 1.874 & & 0.820 & 1.874 \\
B1517+2357  & 1.834 & & 0.821 & 1.806 & & 0.800 & 1.806 \\
J1521--0009  & 1.318 & & 1.094 & 1.295 & & 0.955 & 1.295 \\
J1524+0958  & 1.324 & & 0.501 & 1.301 & & 0.501 & 1.301 \\
J1527+2452  & 0.993 & & \ldots & \ldots & & 0.946 & 0.973 \\
J1537+0021  & 1.754 & & 1.632 & 1.726 & & 1.632 & 1.726 \\
J1537+3358  & 1.025 & & 0.902 & 1.005 & & 0.902 & 1.005 \\
J1539+4735  & 0.772 & & 0.715 & 0.754 & & 0.520 & 0.754 \\
B1542+5408  & 2.371 & & 0.996 & 2.337 & & 0.996 & 2.337 \\
B1544+4855  & 0.400 & & 0.331 & 0.386 & & 0.322 & 0.386 \\
J1544+5912  & 0.807 & & 0.260 & 0.789 & & 0.259 & 0.789 \\
J1601+1714  & 1.952 & & 1.581 & 1.736 & & 1.538 & 1.751 \\
J1614+4704  & 1.860 & & 1.405 & 1.831 & & 1.405 & 1.831 \\
J1619+3813  & 1.124 & & 0.258 & 0.883 & & 0.258 & 0.883 \\
J1620+1736  & 0.555 & & 0.535 & 0.539 & & 0.488 & 0.539 \\
B1622+2352  & 0.927 & & 0.891 & 0.908 & & 0.891 & 0.908 \\
B1623+2653  & 2.526 & & 1.042 & 2.491 & & 1.042 & 2.491 \\
J1629+3808  & 1.461 & & 1.110 & 1.436 & & 0.981 & 1.436 \\
J1631+1156  & 1.792 & & 1.112 & 1.764 & & 0.974 & 1.764 \\
J1637+2509  & 1.110 & & 0.999 & 1.089 & & 0.888 & 1.089 \\
J1649+3046  & 1.123 & & 1.072 & 1.102 & & 1.072 & 1.102 \\
J1658+0515  & 0.879 & & 0.539 & 0.860 & & 0.499 & 0.860 \\
B1704+6048  & 0.371 & & 0.312 & 0.357 & & 0.283 & 0.357 \\
J1704+7057  & 2.015 & & 1.810 & 1.985 & & 1.029 & 1.985 \\
J1706+3615  & 0.918 & & 0.826 & 0.899 & & 0.794 & 0.899 \\
J1712+5559  & 1.358 & & 1.209 & 1.334 & & 1.209 & 1.334 \\
B1715+5331  & 1.940 & & 1.470 & 1.911 & & 1.470 & 1.911 \\
J1716+5654  & 0.937 & & \ldots & \ldots & & 0.905 & 0.918 \\
B1718+4807  & 1.084 & & 0.776 & 1.063 & & 0.776 & 1.063 \\
J1722+5442  & 1.215 & & 0.948 & 1.193 & & 0.864 & 1.193 \\
J1727+5302  & 1.444 & & 1.032 & 1.420 & & 1.032 & 1.420 \\
J1729+5758  & 1.342 & & 0.856 & 1.319 & & 0.824 & 1.319 \\
J1733+5533  & 1.072 & & 0.999 & 1.051 & & 0.999 & 1.051 \\
B1821+1042  & 1.360 & & 1.252 & 1.336 & & 1.252 & 1.336 \\
J1858+5645  & 1.595 & & 1.234 & 1.569 & & 1.234 & 1.569 \\
J1902+3159  & 0.635 & & 0.482 & 0.619 & & 0.482 & 0.619 \\
J2051+1950  & 2.367 & & 1.833 & 2.333 & & 1.747 & 2.333 \\
B2145+0643  & 0.999 & & 0.820 & 0.979 & & 0.802 & 0.979 \\
J2151+2130  & 1.534 & & 1.170 & 1.509 & & 1.004 & 1.509 \\
J2154--4414  & 0.344 & & 0.256 & 0.331 & & 0.256 & 0.331 \\
J2215--2944  & 2.706 & & 0.936 & 2.594 & & 0.862 & 2.594 \\
B2216--0350  & 0.901 & & \ldots & \ldots & & 0.862 & 0.882 \\
J2233--6033  & 2.238 & & 0.265 & 2.206 & & 0.263 & 2.206 \\
J2246--1206  & 0.630 & & 0.499 & 0.614 & & 0.499 & 0.614 \\
J2253+1608  & 0.859 & & 0.793 & 0.840 & & 0.537 & 0.840 \\
J2258--2758  & 0.927 & & 0.819 & 0.908 & & 0.790 & 0.908 \\
J2328+0022  & 1.308 & & 0.836 & 1.285 & & 0.809 & 1.285 \\
J2331+0038  & 1.486 & & 1.143 & 1.461 & & 1.143 & 1.461 \\
J2334+0052  & 1.040 & & 0.854 & 1.020 & & 0.823 & 1.020 \\
J2339--0029  & 1.340 & & \ldots & \ldots & & 1.155 & 1.317 \\
J2342--0322  & 0.896 & & 0.539 & 0.877 & & 0.499 & 0.877 \\
J2346+0930  & 0.673 & & 0.614 & 0.656 & & 0.499 & 0.656 \\
J2352--0028  & 1.624 & & 1.345 & 1.598 & & 1.318 & 1.598 \\
J2355--3357  & 0.702 & & 0.497 & 0.685 & & 0.486 & 0.685
%
%\enddata
%
\footnotetext[1]{Objects with a B preface designate objects listed with coordinates from the Besselian epoch (1950). These objects were observed with 
the FOS high resolution gratings and can be found
in \citet{bechtold02}. Objects with a J preface designate objects listed with 
coordinates from the Julian epoch (2000).These objects were observed with either the FOS low resolution gratings or the STIS low resolution gratings 
described in \S~\ref{sec:sample} and listed in Table~\ref{tab:stis} and Table~\ref{tab:fosl}.}
\footnotetext[2]{$\tau \ge 1$}
\footnotetext[3]{$\tau \ge 2$}
\end{longtable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Table 4
\begin{longtable}{ lcccccc}
\tabcolsep=4pt
\tablewidth{0pt}
\tablecaption{List of LLSs. \label{tab:LLS}}
\tabletypesize{\footnotesize}
\tablehead{
\colhead{Object\tablenotemark{a}} & \colhead{$z_{\rm em}$} &
\colhead{$z_{\rm LLS}$\tablenotemark{b}} & \colhead{$\tau_{\rm LLS}$} & \colhead{$\log N_{\rm H I}$} & \colhead{Sample\tablenotemark{c}} & \colhead{Instrument\tablenotemark{d}}}
%
%\startdata
%
B0002--4214  & 2.760 & 2.301 & $> 4.06$ & $>17.81$ &  R1,R2  &  FOS-H  \\
J0012--0122  & 1.998 & 1.727 & $ 1.70\pm 0.08$ & $17.44_{- 0.02}^{+ 0.01}$ &  R1  &  STIS  \\
J0012--0122  & 1.998 & 1.387 & $> 2.33$ & $>17.57$ &  MgII  &  STIS  \\
J0021+0043  & 1.243 & 0.943 & $> 2.97$ & $>17.67$ &  MgII  &  STIS  \\
J0021+0104  & 1.829 & 1.576 & $> 2.47$ & $>17.59$ &  MgII  &  STIS  \\
J0021--0128A  & 1.588 & 1.499 & $ 0.96\pm 0.07$ & $17.19_{- 0.04}^{+ 0.03}$ &  PLLS  &  STIS  \\
J0021--0128A  & 1.588 & 1.409 & $ 1.16\pm 0.13$ & $17.27_{- 0.06}^{+ 0.04}$ &  R1  &  STIS  \\
J0021--0128A  & 1.588 & 1.243 & $> 2.01$ & $>17.50$ &  R2  &  STIS  \\
J0038--3504  & 1.519 & 1.517 & $ 0.87\pm 0.04$ & $17.14_{- 0.02}^{+ 0.02}$ &  PLLS,Prox  &  STIS  \\
J0038--3504  & 1.519 & 1.114 & $ 0.22\pm 0.08$ & $16.55_{- 0.20}^{+ 0.14}$ &  PLLS  &  STIS  \\
J0039--3528  & 0.836 & 0.838 & $> 1.84$ & $>17.47$ &  Prox  &  STIS  \\
J0043--2622  & 3.053 & 1.880 & $ 1.38\pm 0.15$ & $17.34_{- 0.05}^{+ 0.05}$ &  R1  &  STIS  \\
J0043--2622  & 3.053 & 1.384 & $> 1.71$ & $>17.43$ &  LQ  &  STIS  \\
B0058+0155  & 1.954 & 1.463 & $ 0.77\pm 0.05$ & $17.09_{- 0.03}^{+ 0.03}$ &  PLLS  &  FOS-H  \\
J0102--0853  & 1.682 & 1.185 & $> 2.49$ & $>17.60$ &  R1,R2  &  STIS  \\
J0106+0105  & 1.611 & 1.356 & $> 2.68$ & $>17.63$ &  MgII  &  STIS  \\
J0109--2307  & 0.818 & 0.821 & $> 1.72$ & $>17.44$ &  Prox  &  STIS  \\
J0116--0043  & 1.263 & 0.915 & $> 1.89$ & $>17.48$ &  MgII  &  STIS  \\
B0119--0437  & 1.925 & 1.964 & $ 1.81\pm 0.04$ & $17.46_{- 0.01}^{+ 0.01}$ &  Prox  &  FOS-H  \\
J0120+2133  & 1.500 & 1.327 & $ 1.58\pm 0.06$ & $17.40_{- 0.01}^{+ 0.02}$ &  R1  &  FOS-L  \\
J0120+2133  & 1.500 & 1.050 & $ 2.61\pm 0.31$ & $17.62_{- 0.05}^{+ 0.05}$ &  R2  &  FOS-L  \\
J0123--0058  & 1.550 & 1.412 & $> 2.79$ & $>17.65$ &  MgII  &  STIS  \\
J0126--0105  & 1.609 & 1.193 & $> 2.73$ & $>17.64$ &  MgII  &  STIS  \\
J0134+0051  & 1.522 & 1.449 & $ 1.07\pm 0.09$ & $17.23_{- 0.04}^{+ 0.04}$ &  R1  &  STIS  \\
J0134+0051  & 1.522 & 1.274 & $> 1.81$ & $>17.46$ &  LQ  &  STIS  \\
J0138--0005  & 1.340 & 1.342 & $ 0.64\pm 0.10$ & $17.01_{- 0.07}^{+ 0.06}$ &  PLLS,Prox  &  STIS  \\
J0139--0023  & 1.384 & 1.089 & $ 1.65\pm 0.22$ & $17.42_{- 0.06}^{+ 0.06}$ &  R1  &  STIS  \\
J0141--0024  & 2.611 & 2.215\tablenotemark{b} & $> 2.95$ & $>17.67$ &  R1,R2  &  STIS  \\
B0143--0135  & 3.124 & 1.612 & $> 2.59$ & $>17.61$ &  R1,R2  &  FOS-H  \\
J0144+3411  & 1.450 & 1.243 & $ 1.82\pm 0.07$ & $17.46_{- 0.01}^{+ 0.02}$ &  MgII  &  FOS-L  \\
J0148+3854  & 1.442 & 1.215\tablenotemark{b} & $> 2.66$ & $>17.62$ &  R2  &  FOS-L  \\
J0153+0009  & 0.837 & 0.773 & ..... & ..... &  MgII,Blue  &  STIS  \\
J0153+0052  & 1.163 & 1.062 & $> 2.80$ & $>17.65$ &  MgII  &  STIS  \\
J0157--0048  & 1.545 & 1.417 & $> 3.76$ & $>17.78$ &  MgII  &  STIS  \\
B0207--3953  & 2.813 & 2.480 & $> 3.33$ & $>17.72$ &  R1,R2  &  FOS-H  \\
J0208--0503  & 1.850 & 1.072 & $> 1.80$ & $>17.46$ &  DLA  &  STIS  \\
J0210--0152  & 2.370 & 2.381 & $ 1.29\pm 0.38$ & $17.31_{- 0.15}^{+ 0.12}$ &  LQ,Prox  &  STIS  \\
J0210--0152  & 2.370 & 2.147 & $> 1.66$ & $>17.42$ &  LQ  &  STIS  \\
J0241--1514  & 2.786 & 2.198 & $ 1.45\pm 0.32$ & $17.36_{- 0.10}^{+ 0.09}$ &  LQ  &  STIS  \\
J0241--1514  & 2.786 & 1.839\tablenotemark{b} & $> 2.11$ & $>17.52$ &  LQ  &  STIS  \\
J0256--0126  & 0.879 & 0.814\tablenotemark{b} & $> 3.43$ & $>17.74$ &  R1,R2  &  FOS-L  \\
J0304--0008  & 3.290 & 2.112 & $ 0.79\pm 0.09$ & $17.10_{- 0.05}^{+ 0.05}$ &  PLLS  &  STIS  \\
J0304--0008  & 3.290 & 1.985 & $ 0.72\pm 0.11$ & $17.06_{- 0.07}^{+ 0.06}$ &  PLLS  &  STIS  \\
J0318--2012  & 2.869 & 2.090 & $> 2.83$ & $>17.65$ &  R2  &  STIS  \\
J0336--3607  & 1.093 & 0.871\tablenotemark{b} & $> 2.14$ & $>17.53$ &  R2  &  FOS-L  \\
J0354--2724  & 2.823 & 1.858\tablenotemark{b} & $> 2.51$ & $>17.60$ &  R2  &  STIS  \\
J0411--4956  & 0.817 & 0.785 & $> 1.25$ & $>17.30$ &  R1  &  STIS  \\
B0424--1309  & 2.159 & 2.036 & $> 3.91$ & $>17.79$ &  R1,R2  &  FOS-H  \\
J0452--1640  & 2.600 & 1.008 & $> 2.11$ & $>17.52$ &  MgII  &  STIS  \\
J0453--1305  & 2.300 & 2.068 & $> 4.28$ & $>17.83$ &  R1,R2  &  STIS  \\
B0453--4220  & 2.660 & 2.304 & $> 4.08$ & $>17.81$ &  R1,R2  &  FOS-H  \\
B0454+0356  & 1.345 & 1.153 & $ 1.13\pm 0.04$ & $17.26_{- 0.02}^{+ 0.01}$ &  R1  &  FOS-H  \\
B0454+0356  & 1.345 & 0.993 & $ 0.68\pm 0.04$ & $17.04_{- 0.03}^{+ 0.02}$ &  PLLS  &  FOS-H  \\
B0454+0356  & 1.345 & 0.858 & $> 2.41$ & $>17.58$ &  R1,R2  &  FOS-H  \\
B0454--2203  & 0.534 & 0.473 & $> 3.43$ & $>17.74$ &  R1,R2  &  FOS-H  \\
J0514--3326  & 1.569 & 1.138 & $> 3.73$ & $>17.77$ &  R1,R2  &  STIS  \\
J0514--3326  & 1.569 & 0.935 & ..... & ..... &  Blue  &  STIS  \\
J0806+5041  & 2.432 & 1.814 & $ 0.80\pm 0.05$ & $17.10_{- 0.02}^{+ 0.03}$ &  PLLS  &  STIS  \\
J0806+5041  & 2.432 & 1.677 & $ 0.68\pm 0.06$ & $17.04_{- 0.04}^{+ 0.03}$ &  PLLS  &  STIS  \\
J0806+5041  & 2.432 & 1.322 & $ 0.71\pm 0.09$ & $17.06_{- 0.07}^{+ 0.05}$ &  PLLS  &  STIS  \\
J0806+5041  & 2.432 & 1.065 & $ 0.50\pm 0.19$ & $16.90_{- 0.21}^{+ 0.15}$ &  PLLS  &  STIS  \\
J0813+4813  & 0.871 & 0.866 & $> 2.11$ & $>17.52$ &  Prox,21cm  &  FOS-L  \\
J0839+5256  & 1.545 & 0.328 & $ 1.21\pm 0.27$ & $17.29_{- 0.11}^{+ 0.09}$ &  R1  &  STIS  \\
B0848+1623  & 1.936 & 1.926 & $> 4.71$ & $>17.87$ &  Prox  &  FOS-H  \\
J0912+2450  & 0.654 & 0.376 & $ 0.50\pm 0.05$ & $16.90_{- 0.04}^{+ 0.04}$ &  PLLS  &  STIS  \\
B0933+7315  & 2.528 & 2.332 & $> 4.00$ & $>17.80$ &  R1,R2  &  FOS-H  \\
B0933+7315  & 2.528 & 1.508\tablenotemark{b} & $> 1.67$ & $>17.42$ &  LQ  &  FOS-H  \\
B0935+4141  & 1.937 & 1.465 & $> 4.81$ & $>17.88$ &  R1,R2  &  FOS-H  \\
J0944+2554  & 2.910 & 2.235 & $> 2.98$ & $>17.67$ &  R1,R2  &  STIS  \\
J0944+2554  & 2.910 & 1.466 & $ 1.33\pm 0.32$ & $17.33_{- 0.12}^{+ 0.09}$ &  LQ  &  STIS  \\
J0948+4323  & 1.892 & 1.235 & $> 3.00$ & $>17.68$ &  DLA  &  STIS  \\
B0953+5454  & 2.584 & 2.510\tablenotemark{b} & $> 4.00$ & $>17.80$ &  R1,R2  &  FOS-H  \\
J0953--0038  & 1.382 & 1.016 & $> 2.30$ & $>17.56$ &  R1,R2  &  STIS  \\
B0958+5509  & 1.750 & 1.733 & $> 5.31$ & $>17.93$ &  Prox  &  FOS-H  \\
J1001+5553A  & 1.413 & 1.392 & $> 4.57$ & $>17.86$ &  Prox  &  STIS  \\
J1001+5553B  & 1.413 & 1.392 & $> 4.68$ & $>17.87$ &  Prox,GL  &  STIS  \\
J1008--0018  & 1.350 & 1.196 & $ 1.13\pm 0.06$ & $17.26_{- 0.03}^{+ 0.02}$ &  R1  &  STIS  \\
J1009+0036  & 1.702 & 0.973 & $> 2.17$ & $>17.54$ &  MgII  &  STIS  \\
J1009--0026  & 1.244 & 1.145 & $ 0.48\pm 0.08$ & $16.88_{- 0.08}^{+ 0.07}$ &  PLLS  &  STIS  \\
J1009--0026  & 1.244 & 1.118 & $ 0.33\pm 0.07$ & $16.72_{- 0.11}^{+ 0.08}$ &  PLLS  &  STIS  \\
J1009--0026  & 1.244 & 0.889 & $> 1.87$ & $>17.47$ &  MgII  &  STIS  \\
J1009--0026  & 1.244 & 0.843 & ..... & ..... &  MgII,Blue  &  STIS  \\
J1010+0003  & 1.399 & 1.266 & $> 3.12$ & $>17.69$ &  MgII  &  STIS  \\
J1010--0047  & 1.671 & 1.328 & $> 3.58$ & $>17.75$ &  MgII  &  STIS  \\
J1011+1304  & 1.287 & 0.900 & $ 1.36\pm 0.11$ & $17.34_{- 0.04}^{+ 0.03}$ &  R1  &  FOS-L  \\
B1017+2759  & 1.928 & 1.608 & $ 1.52\pm 0.05$ & $17.39_{- 0.02}^{+ 0.01}$ &  R1  &  FOS-H  \\
J1017+5356  & 1.400 & 1.307 & $> 3.13$ & $>17.69$ &  DLA  &  STIS  \\
J1022+0101  & 1.563 & 1.560 & $ 2.09\pm 0.11$ & $17.52_{- 0.02}^{+ 0.03}$ &  Prox  &  STIS  \\
J1022+0101  & 1.563 & 1.427 & $> 1.89$ & $>17.48$ &  MgII  &  STIS  \\
J1022+3041  & 1.318 & 0.435 & $ 0.41\pm 0.08$ & $16.82_{- 0.10}^{+ 0.07}$ &  PLLS  &  STIS  \\
J1022+3041  & 1.318 & 0.346 & $ 2.40\pm 0.31$ & $17.58_{- 0.06}^{+ 0.06}$ &  DLA  &  STIS  \\
J1024+1912  & 0.828 & 0.530\tablenotemark{b} & $> 2.23$ & $>17.55$ &  R2  &  FOS-L  \\
J1032+0003  & 1.190 & 1.105 & $> 2.72$ & $>17.63$ &  MgII  &  STIS  \\
J1037+0028  & 1.733 & 1.425 & $> 2.97$ & $>17.67$ &  MgII  &  STIS  \\
J1042+1203  & 1.028 & 0.661 & $ 0.57\pm 0.13$ & $16.96_{- 0.11}^{+ 0.09}$ &  PLLS  &  FOS-L  \\
B1047+5503  & 2.165 & 1.637 & $ 0.84\pm 0.05$ & $17.13_{- 0.03}^{+ 0.03}$ &  PLLS  &  FOS-H  \\
J1048+0032  & 1.649 & 1.194 & $> 2.61$ & $>17.62$ &  R1,R2  &  STIS  \\
J1054--0020  & 1.021 & 0.952 & $> 1.61$ & $>17.41$ &  MgII  &  STIS  \\
J1058+1951  & 1.110 & 1.037 & $ 2.22\pm 0.13$ & $17.55_{- 0.02}^{+ 0.03}$ &  R1,R2  &  FOS-L  \\
B1100--2629  & 2.145 & 1.838 & $> 5.42$ & $>17.93$ &  R1,R2  &  FOS-H  \\
J1103+3715  & 1.295 & 1.246 & $> 2.15$ & $>17.53$ &  R1,R2  &  STIS  \\
B1103+6416  & 2.190 & 1.892 & $ 1.81\pm 0.03$ & $17.46_{- 0.00}^{+ 0.01}$ &  IUE  &  FOS-H  \\
B1103+6416  & 2.190 & 0.976 & $ 0.34\pm 0.07$ & $16.73_{- 0.10}^{+ 0.09}$ &  IUE  &  FOS-H  \\
B1104--1805a  & 2.303 & 2.201 & $ 0.20\pm 0.03$ & $16.51_{- 0.09}^{+ 0.06}$ &  PLLS  &  FOS-H  \\
B1104--1805a  & 2.303 & 1.662 & $> 4.55$ & $>17.86$ &  DLA  &  FOS-H  \\
B1104--1805b  & 2.303 & 2.201 & $ 0.60\pm 0.04$ & $16.98_{- 0.03}^{+ 0.03}$ &  PLLS  &  FOS-H  \\
B1104--1805b  & 2.303 & 1.662 & $ 1.99\pm 0.21$ & $17.50_{- 0.05}^{+ 0.05}$ &  DLA  &  FOS-H  \\
J1107+0048  & 1.391 & 1.082 & $ 1.03\pm 0.06$ & $17.22_{- 0.03}^{+ 0.02}$ &  MgII  &  STIS  \\
J1108+3133  & 2.244 & 2.106 & $ 1.50\pm 0.07$ & $17.38_{- 0.02}^{+ 0.02}$ &  R1  &  STIS  \\
J1108+3133  & 2.244 & 1.200 & $> 2.11$ & $>17.52$ &  R1,R2  &  STIS  \\
J1110+3019  & 1.521 & 1.030 & $> 1.64$ & $>17.41$ &  DLA  &  STIS  \\
J1112+0013  & 1.433 & 1.423 & $> 2.53$ & $>17.60$ &  Prox  &  STIS  \\
J1125+5910  & 0.852 & 0.558 & $ 0.33\pm 0.05$ & $16.72_{- 0.06}^{+ 0.06}$ &  PLLS  &  STIS  \\
J1126+0034  & 1.783 & 1.793 & $> 3.49$ & $>17.74$ &  Prox  &  STIS  \\
J1143+3452  & 3.130 & 0.556\tablenotemark{b} & $> 4.48$ & $>17.85$ &  R1,R2  &  STIS  \\
J1150--0023  & 1.980 & 1.446 & $ 0.95\pm 0.05$ & $17.18_{- 0.03}^{+ 0.02}$ &  PLLS  &  FOS-L  \\
J1151+3825  & 1.304 & 0.548 & $ 1.69\pm 0.12$ & $17.43_{- 0.03}^{+ 0.03}$ &  MgII  &  FOS-L  \\
J1208+4540  & 1.158 & 0.928 & $ 0.79\pm 0.06$ & $17.10_{- 0.04}^{+ 0.03}$ &  PLLS  &  FOS-L  \\
J1218+1105  & 1.403 & 1.266 & $ 0.66\pm 0.06$ & $17.02_{- 0.04}^{+ 0.04}$ &  PLLS  &  FOS-L  \\
J1218+1105  & 1.403 & 1.110 & $ 0.74\pm 0.08$ & $17.07_{- 0.04}^{+ 0.05}$ &  PLLS  &  FOS-L  \\
J1220+3343  & 1.532 & 1.502 & $ 1.85\pm 0.13$ & $17.47_{- 0.03}^{+ 0.03}$ &  R1  &  STIS  \\
J1220--0040  & 1.411 & 0.976 & $> 1.97$ & $>17.49$ &  MgII  &  STIS  \\
B1222+2251  & 2.046 & 1.174 & $ 0.71\pm 0.13$ & $17.05_{- 0.08}^{+ 0.08}$ &  PLLS  &  FOS-H  \\
J1224+0037  & 1.482 & 1.364 & $ 0.68\pm 0.07$ & $17.03_{- 0.04}^{+ 0.05}$ &  PLLS  &  STIS  \\
J1224+0037  & 1.482 & 1.268 & $> 2.69$ & $>17.63$ &  MgII  &  STIS  \\
B1225+3145  & 2.219 & 1.796 & $> 5.75$ & $>17.96$ &  R1,R2  &  FOS-H  \\
J1228+1018  & 2.305 & 0.939 & $> 0.69$ & $>17.04$ &  MgII  &  STIS  \\
J1232--0224  & 1.045 & 0.832 & $ 1.26\pm 0.08$ & $17.30_{- 0.03}^{+ 0.03}$ &  21cm  &  FOS-L  \\
J1232--0224  & 1.045 & 0.772 & $ 0.51\pm 0.09$ & $16.92_{- 0.09}^{+ 0.07}$ &  21cm  &  FOS-L  \\
J1308+3005  & 0.803 & 0.821 & $ 2.93\pm 0.22$ & $17.67_{- 0.03}^{+ 0.03}$ &  Prox  &  FOS-L  \\
J1313--2716  & 2.186 & 1.684 & $> 4.34$ & $>17.84$ &  R1,R2  &  STIS  \\
J1319+2728  & 1.014 & 0.661 & $ 3.08\pm 0.26$ & $17.69_{- 0.04}^{+ 0.04}$ &  R1,R2  &  FOS-L  \\
B1320+2925  & 0.960 & 0.872 & $ 1.37\pm 0.12$ & $17.34_{- 0.04}^{+ 0.04}$ &  R1  &  FOS-L  \\
J1321+1106  & 2.181 & 1.849\tablenotemark{b} & $> 2.63$ & $>17.62$ &  R2  &  STIS  \\
J1321+2847  & 1.703 & 1.135 & $ 2.56\pm 0.26$ & $17.61_{- 0.04}^{+ 0.04}$ &  R1,R2  &  FOS-L  \\
J1322+4739  & 1.554 & 1.435 & $ 1.27\pm 0.04$ & $17.31_{- 0.02}^{+ 0.01}$ &  R1  &  STIS  \\
J1322+4739  & 1.554 & 1.078 & $> 2.44$ & $>17.59$ &  R1,R2  &  STIS  \\
B1323+6530  & 1.618 & 1.609 & $> 4.18$ & $>17.82$ &  Prox  &  FOS-H  \\
B1329+4117  & 1.930 & 1.841 & $ 0.38\pm 0.03$ & $16.78_{- 0.03}^{+ 0.04}$ &  PLLS  &  FOS-H  \\
B1329+4117  & 1.930 & 1.602 & $ 1.02\pm 0.04$ & $17.21_{- 0.02}^{+ 0.02}$ &  MgII  &  FOS-H  \\
B1329+4117  & 1.930 & 1.283 & $> 2.76$ & $>17.64$ &  MgII  &  FOS-H  \\
B1334--0033  & 2.783 & 2.201 & $ 0.81\pm 0.03$ & $17.12_{- 0.02}^{+ 0.01}$ &  PLLS  &  FOS-H  \\
J1341+0059  & 1.714 & 1.597 & $> 3.25$ & $>17.71$ &  R1,R2  &  STIS  \\
J1341+4123  & 1.204 & 1.063 & $ 0.58\pm 0.04$ & $16.97_{- 0.04}^{+ 0.03}$ &  PLLS  &  FOS-L  \\
J1351--0007  & 1.444 & 1.159\tablenotemark{b} & $> 3.67$ & $>17.76$ &  R1,R2  &  FOS-L  \\
J1354+0052  & 1.121 & 0.666\tablenotemark{b} & $> 3.74$ & $>17.77$ &  R1,R2  &  FOS-L  \\
J1404--0130  & 2.522 & 1.719 & $> 3.56$ & $>17.75$ &  R1,R2  &  STIS  \\
J1419--0036  & 0.969 & 0.823 & $> 1.32$ & $>17.32$ &  MgII  &  STIS  \\
J1420--0054  & 1.458 & 1.348 & $> 3.66$ & $>17.76$ &  MgII  &  STIS  \\
J1423+3252  & 1.905 & 1.491 & $ 3.46\pm 0.11$ & $17.74_{- 0.01}^{+ 0.02}$ &  R1,R2  &  STIS  \\
J1423+3252  & 1.905 & 1.176 & $> 2.09$ & $>17.52$ &  R2  &  STIS  \\
J1426+0051  & 1.333 & 0.844 & $> 1.29$ & $>17.31$ &  MgII  &  STIS  \\
J1427--1203  & 0.805 & 0.652\tablenotemark{b} & $> 2.76$ & $>17.64$ &  R2  &  FOS-L  \\
J1431--0050  & 1.188 & 0.858 & $> 1.51$ & $>17.38$ &  LQ  &  STIS  \\
B1435+6349  & 2.068 & 1.938 & $ 1.88\pm 0.07$ & $17.48_{- 0.02}^{+ 0.01}$ &  R1  &  FOS-H  \\
B1435+6349  & 2.068 & 1.925 & $> 3.03$ & $>17.68$ &  LQ  &  FOS-H  \\
J1436--0051  & 1.273 & 1.264 & $ 0.98\pm 0.06$ & $17.20_{- 0.03}^{+ 0.02}$ &  PLLS  &  STIS  \\
J1436--0051  & 1.273 & 0.930 & $> 1.78$ & $>17.45$ &  MgII  &  STIS  \\
J1455--0045  & 1.375 & 1.095 & $> 3.12$ & $>17.69$ &  MgII  &  STIS  \\
J1501+0019  & 1.930 & 1.486 & $> 3.50$ & $>17.74$ &  MgII  &  STIS  \\
J1513+1011  & 1.546 & 1.042\tablenotemark{b} & $> 3.71$ & $>17.77$ &  R1,R2  &  FOS-L  \\
B1517+2356  & 1.903 & 1.887 & $ 0.53\pm 0.03$ & $16.93_{- 0.02}^{+ 0.02}$ &  PLLS  &  FOS-H  \\
B1517+2356  & 1.903 & 1.725 & $ 1.95\pm 0.09$ & $17.49_{- 0.01}^{+ 0.02}$ &  R1  &  FOS-H  \\
J1521--0009  & 1.318 & 0.961 & $> 1.92$ & $>17.48$ &  MgII  &  STIS  \\
J1525+0026  & 0.801 & 0.797 & $> 1.33$ & $>17.33$ &  Prox  &  STIS  \\
J1537+0021  & 1.754 & 1.647 & $> 3.41$ & $>17.73$ &  MgII  &  STIS  \\
J1537+3358  & 1.025 & 0.915 & $> 3.03$ & $>17.68$ &  DLA  &  STIS  \\
J1539+4735  & 0.772 & 0.730 & $ 1.21\pm 0.10$ & $17.29_{- 0.04}^{+ 0.03}$ &  R1  &  FOS-L  \\
J1601+1714  & 1.952 & 1.581 & $ 1.87\pm 0.27$ & $17.48_{- 0.07}^{+ 0.06}$ &  R1  &  FOS-L  \\
J1614+4704  & 1.860 & 1.867 & $ 0.47\pm 0.04$ & $16.87_{- 0.03}^{+ 0.04}$ &  Prox,PLLS  &  STIS  \\
J1614+4704  & 1.860 & 1.735 & $ 0.54\pm 0.05$ & $16.93_{- 0.04}^{+ 0.04}$ &  PLLS  &  STIS  \\
J1614+4704  & 1.860 & 1.411 & $> 3.98$ & $>17.80$ &  R1,R2  &  STIS  \\
B1622+2352  & 0.927 & 0.891 & $> 2.24$ & $>17.55$ &  MgII  &  FOS-H  \\
J1623+2653  & 2.526 & 1.042 & $> 3.08$ & $>17.69$ &  R1,R2  &  FOS-L  \\
J1629+3808  & 1.461 & 1.110 & $ 1.60\pm 0.09$ & $17.41_{-0.02}^{+0.03}$ &  R1  &  FOS-L  \\
B1630+3744  & 1.478 & 1.096 & $ 0.29\pm 0.04$ & $16.66_{- 0.06}^{+ 0.05}$ &  PLLS,IUE  &  FOS-H  \\
J1631+1156  & 1.792 & 0.902 & $> 1.51$ & $>17.38$ &  MgII  &  STIS  \\
J1637+2509  & 1.110 & 0.894 & $> 1.56$ & $>17.39$ &  DLA  &  STIS  \\
J1649+3046  & 1.123 & 1.078 & $> 3.41$ & $>17.73$ &  R1,R2  &  STIS  \\
J1701+6412  & 2.722 & 2.293 & $ 0.31\pm 0.05$ & $16.69_{- 0.08}^{+ 0.07}$ &  PLLS,IUE  &  STIS  \\
J1701+6412  & 2.722 & 2.160 & $ 0.51\pm 0.05$ & $16.92_{- 0.05}^{+ 0.04}$ &  PLLS,IUE  &  STIS  \\
J1701+6412  & 2.722 & 1.846 & $ 0.39\pm 0.06$ & $16.80_{- 0.07}^{+ 0.06}$ &  PLLS,IUE  &  STIS  \\
J1701+6412  & 2.722 & 1.725 & $ 0.56\pm 0.07$ & $16.95_{- 0.06}^{+ 0.05}$ &  PLLS,IUE  &  STIS  \\
J1704+7057  & 2.015 & 1.810 & $ 2.60\pm 0.13$ & $17.62_{- 0.02}^{+ 0.02}$ &  R1,R2  &  STIS  \\
J1704+7057  & 2.015 & 1.101\tablenotemark{b} & $> 2.31$ & $>17.56$ &  R2  &  STIS  \\
J1712+5559  & 1.358 & 1.209 & $> 3.00$ & $>17.68$ &  MgII  &  STIS  \\
B1715+5331  & 1.940 & 1.633 & $ 0.64\pm 0.03$ & $17.01_{- 0.02}^{+ 0.02}$ &  PLLS  &  FOS-H  \\
J1727+5302  & 1.444 & 1.032 & $> 2.49$ & $>17.60$ &  MgII  &  STIS  \\
J1727+5302  & 1.444 & 0.948 & ..... & ..... &  MgII,Blue  &  STIS  \\
J1729+5758  & 1.342 & 1.130 & $ 0.35\pm 0.04$ & $16.74_{- 0.05}^{+ 0.05}$ &  PLLS  &  STIS  \\
J1733+5533  & 1.072 & 1.000 & $> 3.29$ & $>17.72$ &  MgII  &  STIS  \\
J1736+5938  & 1.410 & 1.400 & $> 3.50$ & $>17.74$ &  Prox  &  STIS  \\
B1821+1042  & 1.360 & 1.252 & $> 3.27$ & $>17.71$ &  MgII  &  FOS-H  \\
J1858+5645  & 1.595 & 1.235 & $> 3.65$ & $>17.76$ &  MgII  &  STIS  \\
J2051+1950  & 2.367 & 1.747\tablenotemark{b} & $> 2.96$ & $>17.67$ &  R2  &  STIS  \\
J2144--0754  & 1.811 & 1.802 & $> 3.55$ & $>17.75$ &  Prox  &  STIS  \\
J2151+2130  & 1.534 & 1.004 & $> 1.87$ & $>17.47$ &  MgII  &  STIS  \\
J2151+2130  & 1.534 & 0.915 & ..... & ..... &  MgII,Blue  &  STIS  \\
J2215--2944  & 2.706 & 1.954 & $ 1.77\pm 0.06$ & $17.45_{- 0.01}^{+ 0.02}$ &  R1  &  STIS  \\
J2215--2944  & 2.706 & 1.900 & $ 0.44\pm 0.08$ & $16.85_{- 0.09}^{+ 0.07}$ &  PLLS  &  STIS  \\
J2215--2944  & 2.706 & 1.610 & $ 0.62\pm 0.09$ & $16.99_{- 0.06}^{+ 0.06}$ &  PLLS  &  STIS  \\
J2233--6033  & 2.238 & 1.929 & $ 1.53\pm 0.03$ & $17.39_{- 0.01}^{+ 0.01}$ &  R1  &  STIS  \\
J2233--6033  & 2.238 & 1.872 & $ 0.48\pm 0.03$ & $16.88_{- 0.02}^{+ 0.03}$ &  PLLS  &  STIS  \\
J2331+0038  & 1.486 & 1.143 & $> 3.77$ & $>17.78$ &  MgII  &  STIS  \\
J2339--0029  & 1.340 & 0.967 & $> 1.98$ & $>17.50$ &  MgII  &  STIS  \\
J2352--0028  & 1.624 & 1.245 & $> 2.62$ & $>17.62$ &  MgII  &  STIS
%
%\enddata
%
\footnotetext[1]{Objects with a B preface designate objects listed with coordinates from the Besselian epoch (1950). These objects were observed with 
the FOS high resolution gratings and can be found
in \citet{bechtold02}. Objects with a J preface designate objects listed with 
coordinates from the Julian epoch (2000).These objects were observed with either the FOS low resolution gratings or the STIS low resolution gratings 
described in \S~\ref{sec:sample} and listed in Table~\ref{tab:stis} and Table~\ref{tab:fosl}.}
\footnotetext[2]{Redshifts marked b indicate the break of the Lyman limit was used to determine the 
redshift of the absorber. Unmarked redshifts indicate the Lyman series
lines were used to determine the redshift of the absorber.}
\footnotetext[3]{The sample (R1 or R2) where a LLS was discovered. An absorber 
is marked R1 if $z_{\rm LLS} \geq z_{\rm min}$ for that object and $\tau_{\rm LLS} \geq 1$.
An absorber is marked R2 if $z_{\rm LLS} \geq z_{\rm min}$ for that object and $\tau_{\rm LLS} \geq 2$. The rest 
of the designations indicate why an absorber was not included in the statistical analysis. 
Blue, the redshift of the absorber is blueward of $z_{\rm min}$ 
for that object; DLA, a known DLA prior to 
observation; GL, part of a gravitationally lensed system (for these systems, we did not include any absorbers 
associated with the lensing object); MgII, known strong \mgii\ system prior to observation;
PLLS,  $\tau_{\rm LLS} < 1$; LQ, $z_{\rm LLS} < z_{\rm min}$ for that object (this occurred in systems where we
could identify the Lyman series of a system, but the break occurred outside of our established acceptable
redshift path); \textit{IUE}, objects previously 
observed with \textit{IUE} (these objects were targeted with \textit{HST} because of their strong UV flux as 
measured from \textit{IUE} observations); 21 cm, known strong 21 cm system prior to observation;
and finally, Prox,  absorbers where $z_{\rm LLS} \leq 3000$ \kms\ from $z_{\rm em}$.}
\footnotetext[4]{The instrument used to observe the object (see \S~\ref{sec:sample}).}

\end{longtable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%%  Table 5
\begin{deluxetable}{ cccccccc}
\tablewidth{0pt}
\tablecaption{Redshift Density of LLSs for R1 and R2. \label{tab:stats}}
\tabletypesize{\footnotesize}
\tablehead{
\colhead{z} & \colhead{$\Delta X$} &
\colhead{$\Delta z$} & \colhead{$N$} & \colhead{$\langle z_{\rm LLS} \rangle$} & \colhead{$l(z)$} & \colhead{$l(X)$} & \colhead{$\Delta r_{\rm LLS}$ (h$_{70}^{-1}$ Mpc)}}
\startdata
\cutinhead{$\tau_{\rm LLS} \geq 1$}

$[0.255,2.594]$& 195.73& 79.23&      61& 1.434& $ 0.77\pm 0.11$& $ 0.31\pm 0.04$ & ......\\
$[0.255,1.060]$& 59.13& 29.54&      15& 0.785& $ 0.51\pm 0.14$ & $ 0.25\pm 0.07$ &         3047\\
$[1.060,1.423]$& 48.54& 19.56&      16& 1.194& $ 0.82\pm 0.22$ & $ 0.33\pm 0.09$ &         1213\\
$[1.423,1.824]$& 45.63& 16.47&      15& 1.613& $ 0.91\pm 0.25$ & $ 0.33\pm 0.09$ &          731\\
$[1.824,2.594]$& 42.44& 13.66&      15& 2.142& $ 1.10\pm 0.32$ & $ 0.35\pm 0.10$ &          392\\
\cutinhead{$\tau_{\rm LLS} \geq 2$}
$[0.242,2.594]$& 234.70& 96.14&      50& 1.515& $ 0.52\pm 0.08$& $ 0.21\pm 0.03$ & ......\\
$[0.242,1.078]$& 80.38& 40.03&      15& 0.895& $ 0.37\pm 0.10$& $ 0.19\pm 0.05$&         3645\\
$[1.078,1.544]$& 73.50& 29.03&      15& 1.157& $ 0.52\pm 0.14$& $ 0.20\pm 0.05$&         1995\\
$[1.544,1.947]$& 44.28& 15.52&      10& 1.751& $ 0.64\pm 0.21$& $ 0.23\pm 0.08$&          917\\
$[1.947,2.594]$& 36.54& 11.56&      10& 2.257& $ 0.86\pm 0.30$& $ 0.27\pm 0.09$&          457
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%%  Table 6
\begin{deluxetable}{ lcccc}
\tablewidth{0pt}
\tablecaption{Parameters of $l(z) = l_0 (1+z)^\gamma$. \label{tab:comp_stats}}
\tabletypesize{\footnotesize}
\tablehead{
\colhead{Paper} & \colhead{$\tau_{\rm LLS} \geq$} & \colhead{$z$}& \colhead{$l_0$\tablenotemark{a}} &
\colhead{$\gamma$} }

\startdata

Sargent et al. 1989 & 1 & $[0.6,3.6]$& $0.76$ &$0.68 \pm 0.54$   \\
Lanzetta 1991 & 1 & $[0.35,2.5]$ & 1.2 & $0.3 \pm 0.9$  \\
Storrie-Lombardi et al. 1994 & 1 & $[0.4,4.7]$ &  0.27 & $1.55 \pm 0.45$ \\
Stengler-Larrea et al. 1995 & 1 & $[0.3,4.2]$& 0.25 & $1.5 \pm 0.39$ \\
This Paper & 1 & $[0.25,2.59]$& 0.28\tablenotemark{a} &\gammaone\\
Prochaska et al. 2010 & 2 & $[3.5,4.4]$& 0.0006\tablenotemark{a} &$5.2 \pm 1.5$ \\
This Paper & 2 & $[0.24,2.59]$& 0.17\tablenotemark{a} &\gammatwo\\
This Paper& 2 & $[0.24,4.9]$& 0.30\tablenotemark{a} &\gammac
\enddata

\tablenotetext{a}{$l_0 =l_* (1+z_*)^{- \gamma}$}%, where $z_*=<z_{LLS}>$.}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%%  Table 7
\begin{deluxetable}{ cccccccc}
\tablewidth{0pt}
\tablecaption{Redshift Density  of LLSs for RP10. \label{tab:stats2}}
\tabletypesize{\footnotesize}
\tablehead{
\colhead{z} & \colhead{$\Delta X$} &
\colhead{$\Delta z$} & \colhead{$N$} & \colhead{$\langle z_{\rm LLS} \rangle$} & \colhead{$l(z)$} & \colhead{$l(X)$} & \colhead{$\Delta r_{\rm LLS}$ (h$_{70}^{-1}$ Mpc)}}
\startdata
$[0.242,1.078]$ & 80.38 & 40.03 &      15 & 0.895 & $ 0.37\pm 0.10$ &  $ 0.19\pm 0.05$ &        3645 \\
$[1.078,1.544]$ & 73.50 & 29.03 &      15 & 1.157 & $ 0.52\pm 0.14$ &  $ 0.20\pm 0.05$ &        1995 \\
$[1.544,1.947]$ & 44.28 & 15.52 &      10 & 1.751 & $ 0.64\pm 0.21$ &  $ 0.23\pm 0.08$ &         917 \\
$[1.947,2.594]$ & 36.54 & 11.56 &      10 & 2.257 & $ 0.86\pm 0.30$ &  $ 0.27\pm 0.09$ &         457 \\
$[3.500,3.663]$ &119.91 & 31.07 &      56 & 3.593 & $ 1.80\pm 0.26$ &  $ 0.47\pm 0.07$ &          94 \\
$[3.663,3.925]$ &109.00 & 27.62 &      55 & 3.799 & $ 1.99\pm 0.29$ &  $ 0.50\pm 0.07$ &          77 \\
$[3.925,4.907]$ & 71.98 & 17.50 &      45 & 4.125 & $ 2.57\pm 0.44$ &  $ 0.63\pm 0.11$ &          50 
\enddata
\end{deluxetable}
